Lie Group Algebra Convolutional Filters

In this paper we propose a framework to leverage Lie group symmetries on arbitrary spaces exploiting \textit{algebraic signal processing} (ASP). We show that traditional group convolutions are one particular instantiation of a more general Lie group algebra homomorphism associated to an algebraic signal model rooted in the Lie group algebra $L^{1}(G)$ for given Lie group $G$. Exploiting this fact, we decouple the discretization of the Lie group convolution elucidating two separate sampling instances: the filter and the signal. To discretize the filters, we exploit the exponential map that links a Lie group with its associated Lie algebra. We show that the discrete Lie group filter learned from the data determines a unique filter in $L^{1}(G)$, and we show how this uniqueness of representation is defined by the bandwidth of the filter given a spectral representation. We also derive error bounds for the approximations of the filters in $L^{1}(G)$ with respect to its learned discrete representations. The proposed framework allows the processing of signals on spaces of arbitrary dimension and where the actions of some elements of the group are not necessarily well defined. Finally, we show that multigraph convolutional signal models come as the natural discrete realization of Lie group signal processing models, and we use this connection to establish stability results for Lie group algebra filters. To evaluate numerically our results, we build neural networks with these filters and we apply them in multiple datasets, including a knot classification problem.

==> figures/1005_figures/Labels_grid_size.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317


% Text Node
\draw (0,0) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {\begin{minipage}[lt]{158.08pt}\setlength\topsep{0pt}
\begin{center}
Test Accuracy\\ {\tiny Grid Size = 1000} \ \ {\tiny Grid Size = 125}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/1005_figures/ROT_MNIST1005.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%%%%% Here I define the aspect ratio of the box
\def\axisdefaultwidth{7.5cm}
\def\axisdefaultheight{4.63cm}



\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{my_cp5_col7}{RGB}{49, 104, 142}
\definecolor{my_cp5_col8}{RGB}{72, 40, 120}

\definecolor{cadetblue74171164}{RGB}{74,171,164}
\definecolor{darksalmon233149163}{RGB}{233,149,163}
\definecolor{darkslategray70}{RGB}{70,70,70}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightsteelblue182167234}{RGB}{182,167,234}
\definecolor{mediumseagreen72175114}{RGB}{72,175,114}
\definecolor{mediumturquoise82172205}{RGB}{82,172,205}
\definecolor{peru20215175}{RGB}{202,151,75}
\definecolor{plum231140215}{RGB}{231,140,215}
\definecolor{yellowgreen15116269}{RGB}{151,162,69}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
title={RotMNIST},
x grid style={white},
xlabel=\textcolor{dimgray85}{Test Accuracy},
xmajorgrids,
xmin=0.318525, xmax=0.793175,
xtick style={color=dimgray85},
y dir=reverse,
y grid style={white},
%ylabel=\textcolor{dimgray85}{Model},
ymin=-0.5, ymax=7.5,
ytick style={color=dimgray85},
ytick={0,1,2,3,4,5,6,7},
yticklabels={
  GrpA-1: SO(2),
  GrpA-2: SO(2),
  LieConv-1,
  LieConv-2,
  FCNN-1,
  FCNN-2,
  GrpA-1: SO(2)+,
  GrpA-2: SO(2)+
}
]
\path [draw=darkslategray70, fill=my_cp5_col6, semithick]
(axis cs:0.564935,-0.4)
--(axis cs:0.564935,0.4)
--(axis cs:0.588515,0.4)
--(axis cs:0.588515,-0.4)
--(axis cs:0.564935,-0.4)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col5, semithick]
(axis cs:0.571395,0.6)
--(axis cs:0.571395,1.4)
--(axis cs:0.655665,1.4)
--(axis cs:0.655665,0.6)
--(axis cs:0.571395,0.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col4, semithick]
(axis cs:0.65313,1.6)
--(axis cs:0.65313,2.4)
--(axis cs:0.67776,2.4)
--(axis cs:0.67776,1.6)
--(axis cs:0.65313,1.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col3, semithick]
(axis cs:0.558335,2.6)
--(axis cs:0.558335,3.4)
--(axis cs:0.685385,3.4)
--(axis cs:0.685385,2.6)
--(axis cs:0.558335,2.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col2, semithick]
(axis cs:0.36003,3.6)
--(axis cs:0.36003,4.4)
--(axis cs:0.46681,4.4)
--(axis cs:0.46681,3.6)
--(axis cs:0.36003,3.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col1, semithick]
(axis cs:0.49835,4.6)
--(axis cs:0.49835,5.4)
--(axis cs:0.636005,5.4)
--(axis cs:0.636005,4.6)
--(axis cs:0.49835,4.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col8, semithick]
(axis cs:0.64712,5.6)
--(axis cs:0.64712,6.4)
--(axis cs:0.70809,6.4)
--(axis cs:0.70809,5.6)
--(axis cs:0.64712,5.6)
--cycle;
\path [draw=darkslategray70, fill=my_cp5_col7, semithick]
(axis cs:0.70958,6.6)
--(axis cs:0.70958,7.4)
--(axis cs:0.75608,7.4)
--(axis cs:0.75608,6.6)
--(axis cs:0.70958,6.6)
--cycle;
\addplot [semithick, darkslategray70]
table {%
0.564935 0
0.54652 0
};
\addplot [semithick, darkslategray70]
table {%
0.588515 0
0.5998 0
};
\addplot [semithick, darkslategray70]
table {%
0.54652 -0.2
0.54652 0.2
};
\addplot [semithick, darkslategray70]
table {%
0.5998 -0.2
0.5998 0.2
};
\addplot [semithick, darkslategray70]
table {%
0.571395 1
0.52966 1
};
\addplot [semithick, darkslategray70]
table {%
0.655665 1
0.68654 1
};
\addplot [semithick, darkslategray70]
table {%
0.52966 0.8
0.52966 1.2
};
\addplot [semithick, darkslategray70]
table {%
0.68654 0.8
0.68654 1.2
};
\addplot [semithick, darkslategray70]
table {%
0.65313 2
0.62094 2
};
\addplot [semithick, darkslategray70]
table {%
0.67776 2
0.6834 2
};
\addplot [semithick, darkslategray70]
table {%
0.62094 1.8
0.62094 2.2
};
\addplot [semithick, darkslategray70]
table {%
0.6834 1.8
0.6834 2.2
};
\addplot [semithick, darkslategray70]
table {%
0.558335 3
0.545 3
};
\addplot [semithick, darkslategray70]
table {%
0.685385 3
0.70548 3
};
\addplot [semithick, darkslategray70]
table {%
0.545 2.8
0.545 3.2
};
\addplot [semithick, darkslategray70]
table {%
0.70548 2.8
0.70548 3.2
};
\addplot [semithick, darkslategray70]
table {%
0.36003 4
0.3401 4
};
\addplot [semithick, darkslategray70]
table {%
0.46681 4
0.5087 4
};
\addplot [semithick, darkslategray70]
table {%
0.3401 3.8
0.3401 4.2
};
\addplot [semithick, darkslategray70]
table {%
0.5087 3.8
0.5087 4.2
};
\addplot [semithick, darkslategray70]
table {%
0.49835 5
0.34284 5
};
\addplot [semithick, darkslategray70]
table {%
0.636005 5
0.70664 5
};
\addplot [semithick, darkslategray70]
table {%
0.34284 4.8
0.34284 5.2
};
\addplot [semithick, darkslategray70]
table {%
0.70664 4.8
0.70664 5.2
};
\addplot [semithick, darkslategray70]
table {%
0.64712 6
0.6225 6
};
\addplot [semithick, darkslategray70]
table {%
0.70809 6
0.71542 6
};
\addplot [semithick, darkslategray70]
table {%
0.6225 5.8
0.6225 6.2
};
\addplot [semithick, darkslategray70]
table {%
0.71542 5.8
0.71542 6.2
};
\addplot [semithick, darkslategray70]
table {%
0.70958 7
0.66038 7
};
\addplot [semithick, darkslategray70]
table {%
0.75608 7
0.7716 7
};
\addplot [semithick, darkslategray70]
table {%
0.66038 6.8
0.66038 7.2
};
\addplot [semithick, darkslategray70]
table {%
0.7716 6.8
0.7716 7.2
};
\addplot [semithick, darkslategray70]
table {%
0.582 -0.4
0.582 0.4
};
\addplot [semithick, darkslategray70]
table {%
0.59851 0.6
0.59851 1.4
};
\addplot [semithick, darkslategray70]
table {%
0.66241 1.6
0.66241 2.4
};
\addplot [semithick, darkslategray70]
table {%
0.65733 2.6
0.65733 3.4
};
\addplot [semithick, darkslategray70]
table {%
0.40126 3.6
0.40126 4.4
};
\addplot [semithick, darkslategray70]
table {%
0.59502 4.6
0.59502 5.4
};
\addplot [semithick, darkslategray70]
table {%
0.70102 5.6
0.70102 6.4
};
\addplot [semithick, darkslategray70]
table {%
0.7293 6.6
0.7293 7.4
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/gaussian_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{gaussian},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.552482269503546);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.549645390070922);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.577304964539007);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.563829787234042);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.609929078014184);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.64468085106383);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.538297872340425
0 0.565248226950355
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.531914893617021
1 0.570212765957447
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.570212765957447
2 0.583687943262411
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.538280141843972
3 0.585106382978723
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.599290780141844
4 0.619166666666667
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.621276595744681
5 0.66241134751773
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/gaussian_custom_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{gaussian},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.626139817629179);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.643026004728132);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.540189125295508);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.555555555555556);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.598784194528875
0 0.65757345491388
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.602836879432624
1 0.670212765957447
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.516548463356974
2 0.562647754137116
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.516548463356974
3 0.59338061465721
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/gaussian_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}


\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{gaussian},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.277973568281938);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.287665198237885);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.181497797356828);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.266850220264317);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.250330396475771);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.26079295154185);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.270812224669603
0 0.284691629955947
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.275770925110132
1 0.298788546255507
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.170261563876652
2 0.191409691629956
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.234471365638767
3 0.301002202643172
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.240748898678414
4 0.259581497797357
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.245809471365639
5 0.274344713656388
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/gaussian_point_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}


\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{gaussian},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.367998741346759);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.391886930983847);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.188142437591777);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.303046989720999);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.364537444933921
0 0.372089364380113
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.375917767988253
1 0.406754772393539
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.16515234948605
2 0.207415565345081
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.285044970631424
3 0.321590491923642
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/grid_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{grid},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.665957446808511);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.683687943262411);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.56241134751773);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.638297872340426);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.640425531914894);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.661702127659575);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.624822695035461
0 0.71063829787234
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.646099290780142
1 0.722695035460993
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.537588652482269
2 0.582978723404255
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.590780141843972
3 0.670921985815603
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.613475177304964
4 0.672340425531915
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.631914893617021
5 0.690780141843972
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/grid_custom_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{grid},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.724417426545086);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.788416075650118);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.544917257683215);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.595744680851064);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.68693009118541
0 0.764969604863222
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.764775413711584
1 0.822695035460993
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.49645390070922
2 0.596926713947991
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.536643026004728
3 0.647754137115839
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/grid_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}


\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}


\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{grid},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.337334801762115);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.364647577092511);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.16784140969163);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.299449339207048);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.316299559471366);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.329185022026432);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.310132158590308
0 0.361247246696035
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.341949339207048
1 0.385691079295154
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.144810022026432
2 0.19108204845815
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.226756607929515
3 0.362026431718062
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.297026431718062
4 0.33557268722467
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.303741740088106
5 0.353309471365639
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/grid_point_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}


\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{grid},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.3470736312146);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.402716593245228);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.133627019089574);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.273311306901615);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.316236626809314
0 0.3802745437382
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.371696035242291
1 0.426225220264317
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.0962968061674009
2 0.168506791483113
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.238252569750367
3 0.302496328928047
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/multi1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblue31120180}{RGB}{33, 145, 140}


\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{red}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{steelblue31120180}{RGB}{68, 1, 84}

% \definecolor{steelblue31120180}{RGB}{31,0,0}

\begin{axis}[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.10411457145424, xmax=1.19335348011306,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.10221408463601, ymax=1.14823336879373,
ytick style={color=black},
yticklabels={}
]
\path [draw=red]
(axis cs:1,7.15255734043296e-10)
--(axis cs:0.998736977582969,0.0502443206701463);

\path [draw=red]
(axis cs:1,7.15255734043296e-10)
--(axis cs:0.309016975930941,0.95105653639103);

\path [draw=red]
(axis cs:1,7.15255734043296e-10)
--(axis cs:0.968583166742527,0.248689904390289);

\path [draw=red]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:0.994951009773388,0.100361719985147);

\path [draw=red]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:0.954864561763576,0.297041564540644);

\path [draw=red]
(axis cs:0.994951009773388,0.100361719985147)
--(axis cs:0.988651752523669,0.150225579768881);

\path [draw=red]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.979855060669249,0.199709981484543);

\path [draw=red]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.920231819516556,0.391373663071389);

\path [draw=red]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.162637163046495,0.986685927898796);

\path [draw=red]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.899405241471261,0.43711575737957);

\path [draw=red]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.112856436840682,0.993611272334381);

\path [draw=red]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.954864561763576,0.297041564540644);

\path [draw=red]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.876306653586778,0.481753705450645);

\path [draw=red]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.938733876030854,0.344642936327148);

\path [draw=red]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.850994528019364,0.525174616087922);

\path [draw=red]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:0.920231819516556,0.391373663071389);

\path [draw=red]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.899405241471261,0.43711575737957);

\path [draw=red]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.793990434155448,0.607930300563176);

\path [draw=red]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:0.762442530284712,0.647055981308235);

\path [draw=red]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.72896862153613,0.684547123887071);

\path [draw=red]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.693653286900254,0.720309076124213);

\path [draw=red]
(axis cs:0.793990434155448,0.607930300563176)
--(axis cs:0.617859603716954,0.786288437357481);

\path [draw=red]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=red]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:0.693653286900254,0.720309076124213);

\path [draw=red]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:0.535826744765595,0.844327983105714);

\path [draw=red]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.65658569492526,0.754251417773948);

\path [draw=red]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.49272734158077,0.870183762635645);

\path [draw=red]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:0.617859603716954,0.786288437357481);

\path [draw=red]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=red]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=red]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:0.35641193683353,0.934328910143604);

\path [draw=red]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:-0.63742398469073,0.770513233724579);

\path [draw=red]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.49272734158077,0.870183762635645);

\path [draw=red]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:0.448383274209421,0.893841382480927);

\path [draw=red]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=red]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.35641193683353,0.934328910143604);

\path [draw=red]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:-0.778462282654502,0.627691385983325);

\path [draw=red]
(axis cs:0.309016975930941,0.95105653639103)
--(axis cs:0.260841551813222,0.965381618627805);

\path [draw=red]
(axis cs:0.260841551813222,0.965381618627805)
--(axis cs:0.212007064240066,0.977268155648648);

\path [draw=red]
(axis cs:0.212007064240066,0.977268155648648)
--(axis cs:0.162637163046495,0.986685927898796);

\path [draw=red]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:0.112856436840682,0.993611272334381);

\path [draw=red]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:-0.0878511766659847,0.996133621680485);

\path [draw=red]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.137790332016888,0.990461405290944);

\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks,mark size=1pt]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/multi2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green01270}{RGB}{0,127,0}
% \definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
% \definecolor{red}{RGB}{180, 222,44}
% \definecolor{green01270}{RGB}{94, 201, 98}
\definecolor{green01270}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{steelblue31120180}{RGB}{68, 1, 84}

\begin{axis}[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.10411457145424, xmax=1.19335348011306,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.10241292304787, ymax=1.15240897544269,
ytick style={color=black},
yticklabels={}
]
\path [draw=green01270]
(axis cs:1,7.15255734043296e-10)
--(axis cs:0.998736977582969,0.0502443206701463);

\path [draw=green01270]
(axis cs:1,7.15255734043296e-10)
--(axis cs:0.968583166742527,0.248689904390289);

\path [draw=green01270]
(axis cs:1,7.15255734043296e-10)
--(axis cs:0.309016975930941,0.95105653639103);

\path [draw=green01270]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:0.954864561763576,0.297041564540644);

\path [draw=green01270]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:0.260841551813222,0.965381618627805);

\path [draw=green01270]
(axis cs:0.994951009773388,0.100361719985147)
--(axis cs:0.988651752523669,0.150225579768881);

\path [draw=green01270]
(axis cs:0.994951009773388,0.100361719985147)
--(axis cs:0.938733876030854,0.344642936327148);

\path [draw=green01270]
(axis cs:0.994951009773388,0.100361719985147)
--(axis cs:0.212007064240066,0.977268155648648);

\path [draw=green01270]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.979855060669249,0.199709981484543);

\path [draw=green01270]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.920231819516556,0.391373663071389);

\path [draw=green01270]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.162637163046495,0.986685927898796);

\path [draw=green01270]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.899405241471261,0.43711575737957);

\path [draw=green01270]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.112856436840682,0.993611272334381);

\path [draw=green01270]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.876306653586778,0.481753705450645);

\path [draw=green01270]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.850994528019364,0.525174616087922);

\path [draw=green01270]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:0.823532582133994,0.567268906152483);

\path [draw=green01270]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.793990434155448,0.607930300563176);

\path [draw=green01270]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:0.762442530284712,0.647055981308235);

\path [draw=green01270]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.72896862153613,0.684547123887071);

\path [draw=green01270]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.693653286900254,0.720309076124213);

\path [draw=green01270]
(axis cs:0.823532582133994,0.567268906152483)
--(axis cs:0.65658569492526,0.754251417773948);

\path [draw=green01270]
(axis cs:0.793990434155448,0.607930300563176)
--(axis cs:0.617859603716954,0.786288437357481);

\path [draw=green01270]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=green01270]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:0.535826744765595,0.844327983105714);

\path [draw=green01270]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:-0.425779365952485,0.904826995300098);

\path [draw=green01270]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:0.693653286900254,0.720309076124213);

\path [draw=green01270]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.49272734158077,0.870183762635645);

\path [draw=green01270]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:-0.47070386335201,0.882291254073663);

\path [draw=green01270]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:0.448383274209421,0.893841382480927);

\path [draw=green01270]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:-0.514439516314589,0.857526656770659);

\path [draw=green01270]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=green01270]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=green01270]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:-0.556875698620022,0.830595847872461);

\path [draw=green01270]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:0.35641193683353,0.934328910143604);

\path [draw=green01270]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.597904913291948,0.80156701509238);

\path [draw=green01270]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.49272734158077,0.870183762635645);

\path [draw=green01270]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:-0.63742398469073,0.770513233724579);

\path [draw=green01270]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:-0.675332836618247,0.737513062690511);

\path [draw=green01270]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=green01270]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:-0.711535744015426,0.70264988888784);

\path [draw=green01270]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.35641193683353,0.934328910143604);

\path [draw=green01270]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:-0.745941094543666,0.666011927190428);

\path [draw=green01270]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:-0.778462282654502,0.627691385983325);

\path [draw=green01270]
(axis cs:0.309016975930941,0.95105653639103)
--(axis cs:0.0627905024109201,0.998026724794564);

\path [draw=green01270]
(axis cs:0.309016975930941,0.95105653639103)
--(axis cs:0.260841551813222,0.965381618627805);

\path [draw=green01270]
(axis cs:0.260841551813222,0.965381618627805)
--(axis cs:0.0125660773687777,0.999921020001533);

\path [draw=green01270]
(axis cs:0.212007064240066,0.977268155648648)
--(axis cs:-0.0376902138064324,0.999289449188373);

\path [draw=green01270]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:0.112856436840682,0.993611272334381);

\path [draw=green01270]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:-0.0878511766659847,0.996133621680485);

\path [draw=green01270]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.137790332016888,0.990461405290944);

\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks,mark size=1pt]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/multi3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{blue}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{steelblue31120180}{RGB}{68, 1, 84}
\begin{axis}[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.10426223570251, xmax=1.19645442932673,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-1.10241292304787, ymax=1.15240897544269,
ytick style={color=black},
yticklabels={}
]
\path [draw=blue]
(axis cs:1,7.15255734043296e-10)
--(axis cs:0.968583166742527,0.248689904390289);

\path [draw=blue]
(axis cs:1,7.15255734043296e-10)
--(axis cs:0.309016975930941,0.95105653639103);

\path [draw=blue]
(axis cs:1,7.15255734043296e-10)
--(axis cs:0.998736977582969,0.0502443206701463);

\path [draw=blue]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:0.260841551813222,0.965381618627805);

\path [draw=blue]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:0.994951009773388,0.100361719985147);

\path [draw=blue]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:0.954864561763576,0.297041564540644);

\path [draw=blue]
(axis cs:0.994951009773388,0.100361719985147)
--(axis cs:0.988651752523669,0.150225579768881);

\path [draw=blue]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.979855060669249,0.199709981484543);

\path [draw=blue]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.162637163046495,0.986685927898796);

\path [draw=blue]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.899405241471261,0.43711575737957);

\path [draw=blue]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.112856436840682,0.993611272334381);

\path [draw=blue]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.0627905024109201,0.998026724794564);

\path [draw=blue]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.954864561763576,0.297041564540644);

\path [draw=blue]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.0125660773687777,0.999921020001533);

\path [draw=blue]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.938733876030854,0.344642936327148);

\path [draw=blue]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:0.920231819516556,0.391373663071389);

\path [draw=blue]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.899405241471261,0.43711575737957);

\path [draw=blue]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.72896862153613,0.684547123887071);

\path [draw=blue]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:-0.187381306836923,0.982287224343719);

\path [draw=blue]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.850994528019364,0.525174616087922);

\path [draw=blue]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:-0.236498946273794,0.971631761650453);

\path [draw=blue]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.823532582133994,0.567268906152483);

\path [draw=blue]
(axis cs:0.823532582133994,0.567268906152483)
--(axis cs:0.793990434155448,0.607930300563176);

\path [draw=blue]
(axis cs:0.793990434155448,0.607930300563176)
--(axis cs:0.762442530284712,0.647055981308235);

\path [draw=blue]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=blue]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:0.535826744765595,0.844327983105714);

\path [draw=blue]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:-0.425779365952485,0.904826995300098);

\path [draw=blue]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:0.693653286900254,0.720309076124213);

\path [draw=blue]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.49272734158077,0.870183762635645);

\path [draw=blue]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:-0.47070386335201,0.882291254073663);

\path [draw=blue]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.65658569492526,0.754251417773948);

\path [draw=blue]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:0.617859603716954,0.786288437357481);

\path [draw=blue]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=blue]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:0.35641193683353,0.934328910143604);

\path [draw=blue]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:-0.63742398469073,0.770513233724579);

\path [draw=blue]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.49272734158077,0.870183762635645);

\path [draw=blue]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:-0.675332836618247,0.737513062690511);

\path [draw=blue]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:0.448383274209421,0.893841382480927);

\path [draw=blue]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=blue]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.35641193683353,0.934328910143604);

\path [draw=blue]
(axis cs:0.309016975930941,0.95105653639103)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=blue]
(axis cs:0.309016975930941,0.95105653639103)
--(axis cs:0.260841551813222,0.965381618627805);

\path [draw=blue]
(axis cs:0.260841551813222,0.965381618627805)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=blue]
(axis cs:0.260841551813222,0.965381618627805)
--(axis cs:0.212007064240066,0.977268155648648);

\path [draw=blue]
(axis cs:0.212007064240066,0.977268155648648)
--(axis cs:0.162637163046495,0.986685927898796);

\path [draw=blue]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:0.112856436840682,0.993611272334381);

\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks,mark size =1pt]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/multi_graph.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{255,255,255}
% \definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\definecolor{green01270}{RGB}{253, 231, 37}
\definecolor{red}{RGB}{180, 222,44}
\definecolor{blue}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
% \definecolor{}{RGB}{68, 1, 84}


\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={white},
xmajorgrids,
xmajorticks=false,
xmin=-1.89719223683267, xmax=1.89750803135876,
xtick style={color=dimgray85},
xticklabels={},
y grid style={white},
ymajorgrids,
ymajorticks=false,
ymin=-1.21490403771757, ymax=1.31489614107671,
ytick style={color=dimgray85},
yticklabels={}
]
\path [draw=black]
(axis cs:1,7.15255734043296e-10)
--(axis cs:1,7.15255734043296e-10);

\path [draw=black]
(axis cs:1,7.15255734043296e-10)
--(axis cs:-0.99715887589558,0.0753266964100306);

\path [draw=black]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:0.998736977582969,0.0502443206701463);

\path [draw=black]
(axis cs:0.998736977582969,0.0502443206701463)
--(axis cs:-0.711535744015426,0.70264988888784);

\path [draw=black]
(axis cs:0.994951009773388,0.100361719985147)
--(axis cs:0.994951009773388,0.100361719985147);

\path [draw=black]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:0.988651752523669,0.150225579768881);

\path [draw=black]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.979855060669249,0.199709981484543);

\path [draw=black]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:-0.974526813563627,0.224270850112634);

\path [draw=black]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.968583166742527,0.248689904390289);

\path [draw=black]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.260841551813222,0.965381618627805);

\path [draw=black]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:0.823532582133994,0.567268906152483);

\path [draw=black]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.954864561763576,0.297041564540644);

\path [draw=black]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:0.938733876030854,0.344642936327148);

\path [draw=black]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:-0.992114713645174,-0.125333129072906);

\path [draw=black]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.920231819516556,0.391373663071389);

\path [draw=black]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:0.899405241471261,0.43711575737957);

\path [draw=black]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.876306653586778,0.481753705450645);

\path [draw=black]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.535826565951661,-0.844328041279847);

\path [draw=black]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.850994528019364,0.525174616087922);

\path [draw=black]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.212007064240066,0.977268155648648);

\path [draw=black]
(axis cs:0.823532582133994,0.567268906152483)
--(axis cs:0.823532582133994,0.567268906152483);

\path [draw=black]
(axis cs:0.793990434155448,0.607930300563176)
--(axis cs:0.793990434155448,0.607930300563176);

\path [draw=black]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:0.762442530284712,0.647055981308235);

\path [draw=black]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:0.72896862153613,0.684547123887071);

\path [draw=black]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:-0.99715887589558,-0.0753268737934526);

\path [draw=black]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.693653286900254,0.720309076124213);

\path [draw=black]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.448383274209421,0.893841382480927);

\path [draw=black]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:0.65658569492526,0.754251417773948);

\path [draw=black]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:0.617859603716954,0.786288437357481);

\path [draw=black]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=black]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.535826744765595,0.844327983105714);

\path [draw=black]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:0.49272734158077,0.870183762635645);

\path [draw=black]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.448383274209421,0.893841382480927);

\path [draw=black]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=black]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:0.35641193683353,0.934328910143604);

\path [draw=black]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:-0.0376902138064324,0.999289449188373);

\path [draw=black]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:0.762442649494001,-0.64705580106379);

\path [draw=black]
(axis cs:0.309016975930941,0.95105653639103)
--(axis cs:0.309016975930941,0.95105653639103);

\path [draw=black]
(axis cs:0.260841551813222,0.965381618627805)
--(axis cs:0.260841551813222,0.965381618627805);

\path [draw=black]
(axis cs:0.212007064240066,0.977268155648648)
--(axis cs:0.212007064240066,0.977268155648648);

\path [draw=black]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:0.162637163046495,0.986685927898796);

\path [draw=black]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:0.112856436840682,0.993611272334381);

\path [draw=black]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.285019272666933,0.958521779696529);

\path [draw=black]
(axis cs:0.0627905024109201,0.998026724794564)
--(axis cs:0.0627905024109201,0.998026724794564);

\path [draw=black]
(axis cs:0.0125660773687777,0.999921020001533)
--(axis cs:0.0125660773687777,0.999921020001533);

\path [draw=black]
(axis cs:-0.0376902138064324,0.999289449188373)
--(axis cs:-0.0376902138064324,0.999289449188373);

\path [draw=black]
(axis cs:-0.0878511766659847,0.996133621680485)
--(axis cs:-0.0878511766659847,0.996133621680485);

\path [draw=black]
(axis cs:-0.137790332016888,0.990461405290944)
--(axis cs:-0.137790332016888,0.990461405290944);

\path [draw=black]
(axis cs:-0.187381306836923,0.982287224343719)
--(axis cs:-0.187381306836923,0.982287224343719);

\path [draw=black]
(axis cs:-0.187381306836923,0.982287224343719)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=black]
(axis cs:-0.236498946273794,0.971631761650453)
--(axis cs:-0.236498946273794,0.971631761650453);

\path [draw=black]
(axis cs:-0.236498946273794,0.971631761650453)
--(axis cs:-0.863923421943775,-0.503623124925663);

\path [draw=black]
(axis cs:-0.285019272666933,0.958521779696529)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=black]
(axis cs:-0.332819485547501,0.94299053787358)
--(axis cs:-0.332819485547501,0.94299053787358);

\path [draw=black]
(axis cs:-0.332819485547501,0.94299053787358)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=black]
(axis cs:-0.379779123928958,0.925077196433043)
--(axis cs:-0.379779123928958,0.925077196433043);

\path [draw=black]
(axis cs:-0.425779365952485,0.904826995300098)
--(axis cs:-0.425779365952485,0.904826995300098);

\path [draw=black]
(axis cs:-0.425779365952485,0.904826995300098)
--(axis cs:-0.992114713645174,0.125333190108062);

\path [draw=black]
(axis cs:-0.47070386335201,0.882291254073663)
--(axis cs:-0.47070386335201,0.882291254073663);

\path [draw=black]
(axis cs:-0.514439516314589,0.857526656770659)
--(axis cs:-0.514439516314589,0.857526656770659);

\path [draw=black]
(axis cs:-0.556875698620022,0.830595847872461)
--(axis cs:-0.556875698620022,0.830595847872461);

\path [draw=black]
(axis cs:-0.556875698620022,0.830595847872461)
--(axis cs:0.994951009773388,-0.100361681301733);

\path [draw=black]
(axis cs:-0.597904913291948,0.80156701509238)
--(axis cs:-0.597904913291948,0.80156701509238);

\path [draw=black]
(axis cs:-0.597904913291948,0.80156701509238)
--(axis cs:-0.999684205473909,-0.0251300978557794);

\path [draw=black]
(axis cs:-0.63742398469073,0.770513233724579)
--(axis cs:-0.63742398469073,0.770513233724579);

\path [draw=black]
(axis cs:-0.63742398469073,0.770513233724579)
--(axis cs:-0.888136437866543,0.45957982402099);

\path [draw=black]
(axis cs:-0.63742398469073,0.770513233724579)
--(axis cs:0.162637341860428,-0.986685926468285);

\path [draw=black]
(axis cs:-0.675332836618247,0.737513062690511)
--(axis cs:-0.675332836618247,0.737513062690511);

\path [draw=black]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:-0.711535744015426,0.70264988888784);

\path [draw=black]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:-0.962027660006576,0.272951870627355);

\path [draw=black]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:0.9202318791212,-0.391373572233911);

\path [draw=black]
(axis cs:-0.745941094543666,0.666011927190428)
--(axis cs:-0.745941094543666,0.666011927190428);

\path [draw=black]
(axis cs:-0.778462282654502,0.627691385983325)
--(axis cs:-0.778462282654502,0.627691385983325);

\path [draw=black]
(axis cs:-0.809016994333875,0.587785242023136)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=black]
(axis cs:-0.863923362339131,0.503623245565463)
--(axis cs:-0.863923362339131,0.503623245565463);

\path [draw=black]
(axis cs:-0.888136437866543,0.45957982402099)
--(axis cs:-0.888136437866543,0.45957982402099);

\path [draw=black]
(axis cs:-0.910105994574838,0.414375482815521)
--(axis cs:-0.910105994574838,0.414375482815521);

\path [draw=black]
(axis cs:-0.910105994574838,0.414375482815521)
--(axis cs:-0.974526873168271,-0.224270803978639);

\path [draw=black]
(axis cs:-0.929776421330697,0.368124603261856)
--(axis cs:-0.929776421330697,0.368124603261856);

\path [draw=black]
(axis cs:-0.947098305883824,0.320943593230713)
--(axis cs:-0.947098305883824,0.320943593230713);

\path [draw=black]
(axis cs:-0.962027660006576,0.272951870627355)
--(axis cs:-0.962027660006576,0.272951870627355);

\path [draw=black]
(axis cs:-0.974526813563627,0.224270850112634)
--(axis cs:-0.974526813563627,0.224270850112634);

\path [draw=black]
(axis cs:-0.974526813563627,0.224270850112634)
--(axis cs:-0.597904972896592,-0.801567013661869);

\path [draw=black]
(axis cs:-0.984564295302679,0.175023093736811)
--(axis cs:-0.984564295302679,0.175023093736811);

\path [draw=black]
(axis cs:-0.992114713645174,0.125333190108062)
--(axis cs:-0.992114713645174,0.125333190108062);

\path [draw=black]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.236498886669149,-0.971631760219942);

\path [draw=black]
(axis cs:-0.999684205473909,0.0251301626162256)
--(axis cs:-0.999684205473909,0.0251301626162256);

\path [draw=black]
(axis cs:-0.999684205473909,0.0251301626162256)
--(axis cs:0.899405181866616,-0.437115934762992);

\path [draw=black]
(axis cs:-0.999684205473909,-0.0251300978557794)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=black]
(axis cs:-0.99715887589558,-0.0753268737934526)
--(axis cs:-0.99715887589558,-0.0753268737934526);

\path [draw=black]
(axis cs:-0.99715887589558,-0.0753268737934526)
--(axis cs:-0.992114713645174,-0.125333129072906);

\path [draw=black]
(axis cs:-0.992114713645174,-0.125333129072906)
--(axis cs:-0.992114713645174,-0.125333129072906);

\path [draw=black]
(axis cs:-0.984564354907324,-0.175023032701656)
--(axis cs:-0.984564354907324,-0.175023032701656);

\path [draw=black]
(axis cs:-0.974526873168271,-0.224270803978639)
--(axis cs:-0.974526873168271,-0.224270803978639);

\path [draw=black]
(axis cs:-0.974526873168271,-0.224270803978639)
--(axis cs:-0.962027660006576,-0.272952048010777);

\path [draw=black]
(axis cs:-0.962027660006576,-0.272952048010777)
--(axis cs:-0.962027660006576,-0.272952048010777);

\path [draw=black]
(axis cs:-0.947098305883824,-0.32094356199788)
--(axis cs:-0.947098305883824,-0.32094356199788);

\path [draw=black]
(axis cs:-0.929776480935341,-0.3681245422267)
--(axis cs:-0.929776480935341,-0.3681245422267);

\path [draw=black]
(axis cs:-0.910105934970194,-0.41437563039662)
--(axis cs:-0.910105934970194,-0.41437563039662);

\path [draw=black]
(axis cs:-0.888136497471187,-0.459579762985834)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=black]
(axis cs:-0.863923421943775,-0.503623124925663)
--(axis cs:-0.863923421943775,-0.503623124925663);

\path [draw=black]
(axis cs:-0.837528041567153,-0.546394344937851)
--(axis cs:-0.837528041567153,-0.546394344937851);

\path [draw=black]
(axis cs:-0.837528041567153,-0.546394344937851)
--(axis cs:0.61785954411231,-0.786288495531615);

\path [draw=black]
(axis cs:-0.809016934729231,-0.587785300197269)
--(axis cs:-0.809016934729231,-0.587785300197269);

\path [draw=black]
(axis cs:-0.809016934729231,-0.587785300197269)
--(axis cs:0.577572764892321,-0.816339190337065);

\path [draw=black]
(axis cs:-0.778462342259147,-0.627691265343524)
--(axis cs:-0.778462342259147,-0.627691265343524);

\path [draw=black]
(axis cs:-0.745941154148311,-0.666011866155272)
--(axis cs:-0.745941154148311,-0.666011866155272);

\path [draw=black]
(axis cs:-0.711535684410782,-0.702650006666617)
--(axis cs:-0.711535684410782,-0.702650006666617);

\path [draw=black]
(axis cs:-0.675332896222891,-0.73751306126)
--(axis cs:-0.675332896222891,-0.73751306126);

\path [draw=black]
(axis cs:-0.637423805876796,-0.770513351503356)
--(axis cs:-0.637423805876796,-0.770513351503356);

\path [draw=black]
(axis cs:-0.597904972896592,-0.801567013661869)
--(axis cs:-0.597904972896592,-0.801567013661869);

\path [draw=black]
(axis cs:-0.597904972896592,-0.801567013661869)
--(axis cs:0.762442649494001,-0.64705580106379);

\path [draw=black]
(axis cs:-0.556875758224666,-0.830595786837305)
--(axis cs:-0.556875758224666,-0.830595786837305);

\path [draw=black]
(axis cs:-0.5144393971053,-0.857526714944792)
--(axis cs:-0.5144393971053,-0.857526714944792);

\path [draw=black]
(axis cs:-0.470703922956654,-0.882291193038507)
--(axis cs:-0.470703922956654,-0.882291193038507);

\path [draw=black]
(axis cs:-0.425779455359451,-0.904826993869587)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=black]
(axis cs:-0.379778974917347,-0.925077254607176)
--(axis cs:-0.379778974917347,-0.925077254607176);

\path [draw=black]
(axis cs:-0.332819574954468,-0.942990536443068)
--(axis cs:-0.332819574954468,-0.942990536443068);

\path [draw=black]
(axis cs:-0.285019451480866,-0.958521718661373)
--(axis cs:-0.285019451480866,-0.958521718661373);

\path [draw=black]
(axis cs:-0.236498886669149,-0.971631760219942)
--(axis cs:-0.236498886669149,-0.971631760219942);

\path [draw=black]
(axis cs:-0.187381366441567,-0.982287222913207)
--(axis cs:-0.187381366441567,-0.982287222913207);

\path [draw=black]
(axis cs:-0.137790510830821,-0.990461403860432)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=black]
(axis cs:-0.0878511170613402,-0.996133620249973)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=black]
(axis cs:-0.0376902771363672,-0.999289447757862)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=black]
(axis cs:0.0125662524574209,-0.999921018571022)
--(axis cs:0.0125662524574209,-0.999921018571022);

\path [draw=black]
(axis cs:0.0627905620155646,-0.998026723364053)
--(axis cs:0.0627905620155646,-0.998026723364053);

\path [draw=black]
(axis cs:0.112856258026749,-0.993611330508514)
--(axis cs:0.112856258026749,-0.993611330508514);

\path [draw=black]
(axis cs:0.162637341860428,-0.986685926468285)
--(axis cs:0.162637341860428,-0.986685926468285);

\path [draw=black]
(axis cs:0.21200712384471,-0.977268094613492)
--(axis cs:0.21200712384471,-0.977268094613492);

\path [draw=black]
(axis cs:0.260841343196967,-0.965381676801938)
--(axis cs:0.260841343196967,-0.965381676801938);

\path [draw=black]
(axis cs:0.309017124942553,-0.951056475355874)
--(axis cs:0.309017124942553,-0.951056475355874);

\path [draw=black]
(axis cs:0.356411847426563,-0.934328968317737)
--(axis cs:0.356411847426563,-0.934328968317737);

\path [draw=black]
(axis cs:0.356411847426563,-0.934328968317737)
--(axis cs:0.979855060669249,-0.199710069460999);

\path [draw=black]
(axis cs:0.402906241755347,-0.915241236566546)
--(axis cs:0.402906241755347,-0.915241236566546);

\path [draw=black]
(axis cs:0.448383304011743,-0.893841381050416)
--(axis cs:0.448383304011743,-0.893841381050416);

\path [draw=black]
(axis cs:0.492727281976125,-0.870183761205133)
--(axis cs:0.492727281976125,-0.870183761205133);

\path [draw=black]
(axis cs:0.535826565951661,-0.844328041279847)
--(axis cs:0.535826565951661,-0.844328041279847);

\path [draw=black]
(axis cs:0.577572764892321,-0.816339190337065)
--(axis cs:0.577572764892321,-0.816339190337065);

\path [draw=black]
(axis cs:0.61785954411231,-0.786288495531615)
--(axis cs:0.61785954411231,-0.786288495531615);

\path [draw=black]
(axis cs:0.656585933343838,-0.754251237529503)
--(axis cs:0.656585933343838,-0.754251237529503);

\path [draw=black]
(axis cs:0.693653346504898,-0.720309015089057)
--(axis cs:0.693653346504898,-0.720309015089057);

\path [draw=black]
(axis cs:0.728968502326841,-0.684547182061204)
--(axis cs:0.728968502326841,-0.684547182061204);

\path [draw=black]
(axis cs:0.762442649494001,-0.64705580106379)
--(axis cs:0.762442649494001,-0.64705580106379);

\path [draw=black]
(axis cs:0.793990434155448,-0.607930299132665)
--(axis cs:0.793990434155448,-0.607930299132665);

\path [draw=black]
(axis cs:0.793990434155448,-0.607930299132665)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=black]
(axis cs:0.823532522529349,-0.567269083535905)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=black]
(axis cs:0.850994528019364,-0.525174495448122)
--(axis cs:0.850994528019364,-0.525174495448122);

\path [draw=black]
(axis cs:0.876306653586778,-0.481753704020133)
--(axis cs:0.876306653586778,-0.481753704020133);

\path [draw=black]
(axis cs:0.899405181866616,-0.437115934762992)
--(axis cs:0.899405181866616,-0.437115934762992);

\path [draw=black]
(axis cs:0.9202318791212,-0.391373572233911)
--(axis cs:0.9202318791212,-0.391373572233911);

\path [draw=black]
(axis cs:0.938733816426209,-0.344642964698959)
--(axis cs:0.938733816426209,-0.344642964698959);

\path [draw=black]
(axis cs:0.954864502158932,-0.29704180152871)
--(axis cs:0.954864502158932,-0.29704180152871);

\path [draw=black]
(axis cs:0.968583166742527,-0.248689813552811)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=black]
(axis cs:0.979855060669249,-0.199710069460999)
--(axis cs:0.979855060669249,-0.199710069460999);

\path [draw=black]
(axis cs:0.988651752523669,-0.150225384623275)
--(axis cs:0.988651752523669,-0.150225384623275);

\path [draw=black]
(axis cs:0.998736977582969,-0.0502444496247947)
--(axis cs:0.998736977582969,-0.0502444496247947);

\path [draw=blue]
(axis cs:0.994951009773388,0.100361719985147)
--(axis cs:-0.745941154148311,-0.666011866155272);

\path [draw=blue]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=blue]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.0627905024109201,0.998026724794564);

\path [draw=blue]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:-0.332819574954468,-0.942990536443068);

\path [draw=blue]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:0.309017124942553,-0.951056475355874);

\path [draw=blue]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.793990434155448,0.607930300563176);

\path [draw=blue]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.850994528019364,-0.525174495448122);

\path [draw=blue]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:-0.637423805876796,-0.770513351503356);

\path [draw=blue]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.65658569492526,0.754251417773948);

\path [draw=blue]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:-0.285019451480866,-0.958521718661373);

\path [draw=blue]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=blue]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=blue]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:0.979855060669249,-0.199710069460999);

\path [draw=blue]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=blue]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=blue]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=blue]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=blue]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.0125660773687777,0.999921020001533);

\path [draw=blue]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.356411847426563,-0.934328968317737);

\path [draw=blue]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.876306653586778,-0.481753704020133);

\path [draw=blue]
(axis cs:0.309016975930941,0.95105653639103)
--(axis cs:-0.0878511766659847,0.996133621680485);

\path [draw=blue]
(axis cs:0.0125660773687777,0.999921020001533)
--(axis cs:-0.187381366441567,-0.982287222913207);

\path [draw=blue]
(axis cs:-0.0376902138064324,0.999289449188373)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=blue]
(axis cs:-0.0878511766659847,0.996133621680485)
--(axis cs:0.448383304011743,-0.893841381050416);

\path [draw=blue]
(axis cs:-0.285019272666933,0.958521779696529)
--(axis cs:-0.285019272666933,0.958521779696529);

\path [draw=blue]
(axis cs:-0.425779365952485,0.904826995300098)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=blue]
(axis cs:-0.47070386335201,0.882291254073663)
--(axis cs:0.402906241755347,-0.915241236566546);

\path [draw=blue]
(axis cs:-0.514439516314589,0.857526656770659)
--(axis cs:0.0627905620155646,-0.998026723364053);

\path [draw=blue]
(axis cs:-0.514439516314589,0.857526656770659)
--(axis cs:-0.809016934729231,-0.587785300197269);

\path [draw=blue]
(axis cs:-0.63742398469073,0.770513233724579)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=blue]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=blue]
(axis cs:-0.745941094543666,0.666011927190428)
--(axis cs:-0.863923362339131,0.503623245565463);

\path [draw=blue]
(axis cs:-0.778462282654502,0.627691385983325)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=blue]
(axis cs:-0.809016994333875,0.587785242023136)
--(axis cs:-0.992114713645174,0.125333190108062);

\path [draw=blue]
(axis cs:-0.837527981962509,0.546394465577651)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=blue]
(axis cs:-0.863923362339131,0.503623245565463)
--(axis cs:0.0125662524574209,-0.999921018571022);

\path [draw=blue]
(axis cs:-0.888136437866543,0.45957982402099)
--(axis cs:0.162637341860428,-0.986685926468285);

\path [draw=blue]
(axis cs:-0.888136437866543,0.45957982402099)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=blue]
(axis cs:-0.910105994574838,0.414375482815521)
--(axis cs:-0.962027660006576,-0.272952048010777);

\path [draw=blue]
(axis cs:-0.929776421330697,0.368124603261856)
--(axis cs:-0.910105934970194,-0.41437563039662);

\path [draw=blue]
(axis cs:-0.962027660006576,0.272951870627355)
--(axis cs:0.9202318791212,-0.391373572233911);

\path [draw=blue]
(axis cs:-0.992114713645174,0.125333190108062)
--(axis cs:-0.675332896222891,-0.73751306126);

\path [draw=blue]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.99715887589558,0.0753266964100306);

\path [draw=blue]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.809016934729231,-0.587785300197269);

\path [draw=blue]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:0.577572764892321,-0.816339190337065);

\path [draw=blue]
(axis cs:-0.999684205473909,0.0251301626162256)
--(axis cs:-0.984564354907324,-0.175023032701656);

\path [draw=blue]
(axis cs:-0.999684205473909,-0.0251300978557794)
--(axis cs:-0.999684205473909,-0.0251300978557794);

\path [draw=blue]
(axis cs:-0.984564354907324,-0.175023032701656)
--(axis cs:0.260841343196967,-0.965381676801938);

\path [draw=blue]
(axis cs:-0.974526873168271,-0.224270803978639)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=blue]
(axis cs:-0.974526873168271,-0.224270803978639)
--(axis cs:0.988651752523669,-0.150225384623275);

\path [draw=blue]
(axis cs:-0.745941154148311,-0.666011866155272)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=blue]
(axis cs:-0.637423805876796,-0.770513351503356)
--(axis cs:-0.556875758224666,-0.830595786837305);

\path [draw=blue]
(axis cs:-0.285019451480866,-0.958521718661373)
--(axis cs:0.112856258026749,-0.993611330508514);

\path [draw=blue]
(axis cs:-0.187381366441567,-0.982287222913207)
--(axis cs:0.899405181866616,-0.437115934762992);

\path [draw=blue]
(axis cs:0.693653346504898,-0.720309015089057)
--(axis cs:0.998736977582969,-0.0502444496247947);

\path [draw=blue]
(axis cs:0.994951009773388,-0.100361681301733)
--(axis cs:0.994951009773388,-0.100361681301733);

\path [draw=green01270]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=green01270]
(axis cs:0.988651752523669,0.150225579768881)
--(axis cs:-0.236498946273794,0.971631761650453);

\path [draw=green01270]
(axis cs:0.979855060669249,0.199709981484543)
--(axis cs:0.112856436840682,0.993611272334381);

\path [draw=green01270]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:-0.745941094543666,0.666011927190428);

\path [draw=green01270]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:-0.332819574954468,-0.942990536443068);

\path [draw=green01270]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:-0.379778974917347,-0.925077254607176);

\path [draw=green01270]
(axis cs:0.938733876030854,0.344642936327148)
--(axis cs:0.309017124942553,-0.951056475355874);

\path [draw=green01270]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.850994528019364,-0.525174495448122);

\path [draw=green01270]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.793990434155448,0.607930300563176);

\path [draw=green01270]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=green01270]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:-0.837528041567153,-0.546394344937851);

\path [draw=green01270]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:-0.5144393971053,-0.857526714944792);

\path [draw=green01270]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.65658569492526,0.754251417773948);

\path [draw=green01270]
(axis cs:0.793990434155448,0.607930300563176)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=green01270]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:0.577572705287676,0.816339251372221);

\path [draw=green01270]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:-0.675332836618247,0.737513062690511);

\path [draw=green01270]
(axis cs:0.617859603716954,0.786288437357481)
--(axis cs:0.954864502158932,-0.29704180152871);

\path [draw=green01270]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=green01270]
(axis cs:0.535826744765595,0.844327983105714)
--(axis cs:0.40290642056928,0.915241178392413);

\path [draw=green01270]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:-0.863923421943775,-0.503623124925663);

\path [draw=green01270]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.0125660773687777,0.999921020001533);

\path [draw=green01270]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.876306653586778,-0.481753704020133);

\path [draw=green01270]
(axis cs:0.40290642056928,0.915241178392413)
--(axis cs:0.850994528019364,-0.525174495448122);

\path [draw=green01270]
(axis cs:0.260841551813222,0.965381618627805)
--(axis cs:-0.137790332016888,0.990461405290944);

\path [draw=green01270]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.974526813563627,0.224270850112634);

\path [draw=green01270]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.597904972896592,-0.801567013661869);

\path [draw=green01270]
(axis cs:-0.0376902138064324,0.999289449188373)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=green01270]
(axis cs:-0.0878511766659847,0.996133621680485)
--(axis cs:0.448383304011743,-0.893841381050416);

\path [draw=green01270]
(axis cs:-0.187381306836923,0.982287224343719)
--(axis cs:0.793990434155448,-0.607930299132665);

\path [draw=green01270]
(axis cs:-0.236498946273794,0.971631761650453)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=green01270]
(axis cs:-0.425779365952485,0.904826995300098)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=green01270]
(axis cs:-0.745941094543666,0.666011927190428)
--(axis cs:0.876306653586778,-0.481753704020133);

\path [draw=green01270]
(axis cs:-0.778462282654502,0.627691385983325)
--(axis cs:-0.778462342259147,-0.627691265343524);

\path [draw=green01270]
(axis cs:-0.778462282654502,0.627691385983325)
--(axis cs:-0.809016994333875,0.587785242023136);

\path [draw=green01270]
(axis cs:-0.929776421330697,0.368124603261856)
--(axis cs:-0.929776480935341,-0.3681245422267);

\path [draw=green01270]
(axis cs:-0.947098305883824,0.320943593230713)
--(axis cs:-0.711535684410782,-0.702650006666617);

\path [draw=green01270]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.99715887589558,0.0753266964100306);

\path [draw=green01270]
(axis cs:-0.999684205473909,0.0251301626162256)
--(axis cs:-0.984564354907324,-0.175023032701656);

\path [draw=green01270]
(axis cs:-0.984564354907324,-0.175023032701656)
--(axis cs:0.260841343196967,-0.965381676801938);

\path [draw=green01270]
(axis cs:-0.888136497471187,-0.459579762985834)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=green01270]
(axis cs:-0.863923421943775,-0.503623124925663)
--(axis cs:0.656585933343838,-0.754251237529503);

\path [draw=green01270]
(axis cs:-0.745941154148311,-0.666011866155272)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=green01270]
(axis cs:-0.425779455359451,-0.904826993869587)
--(axis cs:-0.137790510830821,-0.990461403860432);

\path [draw=green01270]
(axis cs:-0.379778974917347,-0.925077254607176)
--(axis cs:0.260841343196967,-0.965381676801938);

\path [draw=green01270]
(axis cs:-0.285019451480866,-0.958521718661373)
--(axis cs:0.112856258026749,-0.993611330508514);

\path [draw=green01270]
(axis cs:-0.187381366441567,-0.982287222913207)
--(axis cs:0.899405181866616,-0.437115934762992);

\path [draw=green01270]
(axis cs:0.260841343196967,-0.965381676801938)
--(axis cs:0.938733816426209,-0.344642964698959);

\path [draw=green01270]
(axis cs:0.876306653586778,-0.481753704020133)
--(axis cs:0.968583166742527,-0.248689813552811);

\path [draw=red]
(axis cs:1,7.15255734043296e-10)
--(axis cs:-0.236498886669149,-0.971631760219942);

\path [draw=red]
(axis cs:0.968583166742527,0.248689904390289)
--(axis cs:-0.137790332016888,0.990461405290944);

\path [draw=red]
(axis cs:0.954864561763576,0.297041564540644)
--(axis cs:0.0627905024109201,0.998026724794564);

\path [draw=red]
(axis cs:0.920231819516556,0.391373663071389)
--(axis cs:0.762442530284712,0.647055981308235);

\path [draw=red]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:-0.637423805876796,-0.770513351503356);

\path [draw=red]
(axis cs:0.899405241471261,0.43711575737957)
--(axis cs:-0.556875758224666,-0.830595786837305);

\path [draw=red]
(axis cs:0.876306653586778,0.481753705450645)
--(axis cs:0.617859603716954,0.786288437357481);

\path [draw=red]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:-0.285019451480866,-0.958521718661373);

\path [draw=red]
(axis cs:0.850994528019364,0.525174616087922)
--(axis cs:0.112856258026749,-0.993611330508514);

\path [draw=red]
(axis cs:0.793990434155448,0.607930300563176)
--(axis cs:0.762442530284712,0.647055981308235);

\path [draw=red]
(axis cs:0.762442530284712,0.647055981308235)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=red]
(axis cs:0.72896862153613,0.684547123887071)
--(axis cs:-0.236498946273794,0.971631761650453);

\path [draw=red]
(axis cs:0.693653286900254,0.720309076124213)
--(axis cs:-0.379778974917347,-0.925077254607176);

\path [draw=red]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:-0.285019272666933,0.958521779696529);

\path [draw=red]
(axis cs:0.65658569492526,0.754251417773948)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=red]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.888136497471187,-0.459579762985834);

\path [draw=red]
(axis cs:0.577572705287676,0.816339251372221)
--(axis cs:-0.425779455359451,-0.904826993869587);

\path [draw=red]
(axis cs:0.49272734158077,0.870183762635645)
--(axis cs:0.656585933343838,-0.754251237529503);

\path [draw=red]
(axis cs:0.448383274209421,0.893841382480927)
--(axis cs:0.356411847426563,-0.934328968317737);

\path [draw=red]
(axis cs:0.35641193683353,0.934328910143604)
--(axis cs:-0.745941154148311,-0.666011866155272);

\path [draw=red]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:-0.778462342259147,-0.627691265343524);

\path [draw=red]
(axis cs:0.162637163046495,0.986685927898796)
--(axis cs:0.356411847426563,-0.934328968317737);

\path [draw=red]
(axis cs:0.112856436840682,0.993611272334381)
--(axis cs:-0.0376902138064324,0.999289449188373);

\path [draw=red]
(axis cs:-0.0376902138064324,0.999289449188373)
--(axis cs:-0.597904972896592,-0.801567013661869);

\path [draw=red]
(axis cs:-0.236498946273794,0.971631761650453)
--(axis cs:0.656585933343838,-0.754251237529503);

\path [draw=red]
(axis cs:-0.285019272666933,0.958521779696529)
--(axis cs:-0.285019272666933,0.958521779696529);

\path [draw=red]
(axis cs:-0.285019272666933,0.958521779696529)
--(axis cs:0.994951009773388,-0.100361681301733);

\path [draw=red]
(axis cs:-0.556875698620022,0.830595847872461)
--(axis cs:-0.0878511170613402,-0.996133620249973);

\path [draw=red]
(axis cs:-0.675332836618247,0.737513062690511)
--(axis cs:0.535826565951661,-0.844328041279847);

\path [draw=red]
(axis cs:-0.711535744015426,0.70264988888784)
--(axis cs:-0.0376902771363672,-0.999289447757862);

\path [draw=red]
(axis cs:-0.837527981962509,0.546394465577651)
--(axis cs:-0.837527981962509,0.546394465577651);

\path [draw=red]
(axis cs:-0.888136437866543,0.45957982402099)
--(axis cs:0.162637341860428,-0.986685926468285);

\path [draw=red]
(axis cs:-0.929776421330697,0.368124603261856)
--(axis cs:-0.910105934970194,-0.41437563039662);

\path [draw=red]
(axis cs:-0.962027660006576,0.272951870627355)
--(axis cs:0.9202318791212,-0.391373572233911);

\path [draw=red]
(axis cs:-0.99715887589558,0.0753266964100306)
--(axis cs:-0.809016934729231,-0.587785300197269);

\path [draw=red]
(axis cs:-0.999684205473909,-0.0251300978557794)
--(axis cs:-0.999684205473909,-0.0251300978557794);

\path [draw=red]
(axis cs:-0.992114713645174,-0.125333129072906)
--(axis cs:0.61785954411231,-0.786288495531615);

\path [draw=red]
(axis cs:-0.947098305883824,-0.32094356199788)
--(axis cs:-0.470703922956654,-0.882291193038507);

\path [draw=red]
(axis cs:-0.929776480935341,-0.3681245422267)
--(axis cs:-0.910105934970194,-0.41437563039662);

\path [draw=red]
(axis cs:-0.837528041567153,-0.546394344937851)
--(axis cs:-0.5144393971053,-0.857526714944792);

\path [draw=red]
(axis cs:-0.379778974917347,-0.925077254607176)
--(axis cs:0.309017124942553,-0.951056475355874);

\path [draw=red]
(axis cs:0.21200712384471,-0.977268094613492)
--(axis cs:0.693653346504898,-0.720309015089057);

\path [draw=red]
(axis cs:0.656585933343838,-0.754251237529503)
--(axis cs:0.823532522529349,-0.567269083535905);

\path [draw=red]
(axis cs:0.693653346504898,-0.720309015089057)
--(axis cs:0.998736977582969,-0.0502444496247947);

\path [draw=red]
(axis cs:0.994951009773388,-0.100361681301733)
--(axis cs:0.994951009773388,-0.100361681301733);

\draw[-,draw=black] (axis cs:1,7.15255734043296e-10) -- (axis cs:1,7.15255734043296e-10);
\draw[-,draw=black] (axis cs:0.998736977582969,0.0502443206701463) -- (axis cs:0.998736977582969,0.0502443206701463);
\draw[-,draw=black] (axis cs:0.994951009773388,0.100361719985147) -- (axis cs:0.994951009773388,0.100361719985147);
\draw[-,draw=black] (axis cs:0.988651752523669,0.150225579768881) -- (axis cs:0.988651752523669,0.150225579768881);
\draw[-,draw=black] (axis cs:0.979855060669249,0.199709981484543) -- (axis cs:0.979855060669249,0.199709981484543);
\draw[-,draw=black] (axis cs:0.968583166742527,0.248689904390289) -- (axis cs:0.968583166742527,0.248689904390289);
\draw[-,draw=black] (axis cs:0.954864561763576,0.297041564540644) -- (axis cs:0.954864561763576,0.297041564540644);
\draw[-,draw=black] (axis cs:0.938733876030854,0.344642936327148) -- (axis cs:0.938733876030854,0.344642936327148);
\draw[-,draw=black] (axis cs:0.920231819516556,0.391373663071389) -- (axis cs:0.920231819516556,0.391373663071389);
\draw[-,draw=black] (axis cs:0.899405241471261,0.43711575737957) -- (axis cs:0.899405241471261,0.43711575737957);
\draw[-,draw=black] (axis cs:0.876306653586778,0.481753705450645) -- (axis cs:0.876306653586778,0.481753705450645);
\draw[-,draw=black] (axis cs:0.850994528019364,0.525174616087922) -- (axis cs:0.850994528019364,0.525174616087922);
\draw[-,draw=black] (axis cs:0.823532582133994,0.567268906152483) -- (axis cs:0.823532582133994,0.567268906152483);
\draw[-,draw=black] (axis cs:0.793990434155448,0.607930300563176) -- (axis cs:0.793990434155448,0.607930300563176);
\draw[-,draw=black] (axis cs:0.762442530284712,0.647055981308235) -- (axis cs:0.762442530284712,0.647055981308235);
\draw[-,draw=black] (axis cs:0.72896862153613,0.684547123887071) -- (axis cs:0.72896862153613,0.684547123887071);
\draw[-,draw=black] (axis cs:0.693653286900254,0.720309076124213) -- (axis cs:0.693653286900254,0.720309076124213);
\draw[-,draw=black] (axis cs:0.65658569492526,0.754251417773948) -- (axis cs:0.65658569492526,0.754251417773948);
\draw[-,draw=black] (axis cs:0.617859603716954,0.786288437357481) -- (axis cs:0.617859603716954,0.786288437357481);
\draw[-,draw=black] (axis cs:0.577572705287676,0.816339251372221) -- (axis cs:0.577572705287676,0.816339251372221);
\draw[-,draw=black] (axis cs:0.535826744765595,0.844327983105714) -- (axis cs:0.535826744765595,0.844327983105714);
\draw[-,draw=black] (axis cs:0.49272734158077,0.870183762635645) -- (axis cs:0.49272734158077,0.870183762635645);
\draw[-,draw=black] (axis cs:0.448383274209421,0.893841382480927) -- (axis cs:0.448383274209421,0.893841382480927);
\draw[-,draw=black] (axis cs:0.40290642056928,0.915241178392413) -- (axis cs:0.40290642056928,0.915241178392413);
\draw[-,draw=black] (axis cs:0.35641193683353,0.934328910143604) -- (axis cs:0.35641193683353,0.934328910143604);
\draw[-,draw=black] (axis cs:0.309016975930941,0.95105653639103) -- (axis cs:0.309016975930941,0.95105653639103);
\draw[-,draw=black] (axis cs:0.260841551813222,0.965381618627805) -- (axis cs:0.260841551813222,0.965381618627805);
\draw[-,draw=black] (axis cs:0.212007064240066,0.977268155648648) -- (axis cs:0.212007064240066,0.977268155648648);
\draw[-,draw=black] (axis cs:0.162637163046495,0.986685927898796) -- (axis cs:0.162637163046495,0.986685927898796);
\draw[-,draw=black] (axis cs:0.112856436840682,0.993611272334381) -- (axis cs:0.112856436840682,0.993611272334381);
\draw[-,draw=black] (axis cs:0.0627905024109201,0.998026724794564) -- (axis cs:0.0627905024109201,0.998026724794564);
\draw[-,draw=black] (axis cs:0.0125660773687777,0.999921020001533) -- (axis cs:0.0125660773687777,0.999921020001533);
\draw[-,draw=black] (axis cs:-0.0376902138064324,0.999289449188373) -- (axis cs:-0.0376902138064324,0.999289449188373);
\draw[-,draw=black] (axis cs:-0.0878511766659847,0.996133621680485) -- (axis cs:-0.0878511766659847,0.996133621680485);
\draw[-,draw=black] (axis cs:-0.137790332016888,0.990461405290944) -- (axis cs:-0.137790332016888,0.990461405290944);
\draw[-,draw=black] (axis cs:-0.187381306836923,0.982287224343719) -- (axis cs:-0.187381306836923,0.982287224343719);
\draw[-,draw=black] (axis cs:-0.236498946273794,0.971631761650453) -- (axis cs:-0.236498946273794,0.971631761650453);
\draw[-,draw=black] (axis cs:-0.332819485547501,0.94299053787358) -- (axis cs:-0.332819485547501,0.94299053787358);
\draw[-,draw=black] (axis cs:-0.379779123928958,0.925077196433043) -- (axis cs:-0.379779123928958,0.925077196433043);
\draw[-,draw=black] (axis cs:-0.425779365952485,0.904826995300098) -- (axis cs:-0.425779365952485,0.904826995300098);
\draw[-,draw=black] (axis cs:-0.47070386335201,0.882291254073663) -- (axis cs:-0.47070386335201,0.882291254073663);
\draw[-,draw=black] (axis cs:-0.514439516314589,0.857526656770659) -- (axis cs:-0.514439516314589,0.857526656770659);
\draw[-,draw=black] (axis cs:-0.556875698620022,0.830595847872461) -- (axis cs:-0.556875698620022,0.830595847872461);
\draw[-,draw=black] (axis cs:-0.597904913291948,0.80156701509238) -- (axis cs:-0.597904913291948,0.80156701509238);
\draw[-,draw=black] (axis cs:-0.63742398469073,0.770513233724579) -- (axis cs:-0.63742398469073,0.770513233724579);
\draw[-,draw=black] (axis cs:-0.675332836618247,0.737513062690511) -- (axis cs:-0.675332836618247,0.737513062690511);
\draw[-,draw=black] (axis cs:-0.711535744015426,0.70264988888784) -- (axis cs:-0.711535744015426,0.70264988888784);
\draw[-,draw=black] (axis cs:-0.745941094543666,0.666011927190428) -- (axis cs:-0.745941094543666,0.666011927190428);
\draw[-,draw=black] (axis cs:-0.778462282654502,0.627691385983325) -- (axis cs:-0.778462282654502,0.627691385983325);
\draw[-,draw=black] (axis cs:-0.809016994333875,0.587785242023136) -- (axis cs:-0.809016994333875,0.587785242023136);
\draw[-,draw=black] (axis cs:-0.863923362339131,0.503623245565463) -- (axis cs:-0.863923362339131,0.503623245565463);
\draw[-,draw=black] (axis cs:-0.888136437866543,0.45957982402099) -- (axis cs:-0.888136437866543,0.45957982402099);
\draw[-,draw=black] (axis cs:-0.910105994574838,0.414375482815521) -- (axis cs:-0.910105994574838,0.414375482815521);
\draw[-,draw=black] (axis cs:-0.929776421330697,0.368124603261856) -- (axis cs:-0.929776421330697,0.368124603261856);
\draw[-,draw=black] (axis cs:-0.947098305883824,0.320943593230713) -- (axis cs:-0.947098305883824,0.320943593230713);
\draw[-,draw=black] (axis cs:-0.962027660006576,0.272951870627355) -- (axis cs:-0.962027660006576,0.272951870627355);
\draw[-,draw=black] (axis cs:-0.974526813563627,0.224270850112634) -- (axis cs:-0.974526813563627,0.224270850112634);
\draw[-,draw=black] (axis cs:-0.984564295302679,0.175023093736811) -- (axis cs:-0.984564295302679,0.175023093736811);
\draw[-,draw=black] (axis cs:-0.992114713645174,0.125333190108062) -- (axis cs:-0.992114713645174,0.125333190108062);
\draw[-,draw=black] (axis cs:-0.999684205473909,0.0251301626162256) -- (axis cs:-0.999684205473909,0.0251301626162256);
\draw[-,draw=black] (axis cs:-0.99715887589558,-0.0753268737934526) -- (axis cs:-0.99715887589558,-0.0753268737934526);
\draw[-,draw=black] (axis cs:-0.992114713645174,-0.125333129072906) -- (axis cs:-0.992114713645174,-0.125333129072906);
\draw[-,draw=black] (axis cs:-0.984564354907324,-0.175023032701656) -- (axis cs:-0.984564354907324,-0.175023032701656);
\draw[-,draw=black] (axis cs:-0.974526873168271,-0.224270803978639) -- (axis cs:-0.974526873168271,-0.224270803978639);
\draw[-,draw=black] (axis cs:-0.962027660006576,-0.272952048010777) -- (axis cs:-0.962027660006576,-0.272952048010777);
\draw[-,draw=black] (axis cs:-0.947098305883824,-0.32094356199788) -- (axis cs:-0.947098305883824,-0.32094356199788);
\draw[-,draw=black] (axis cs:-0.929776480935341,-0.3681245422267) -- (axis cs:-0.929776480935341,-0.3681245422267);
\draw[-,draw=black] (axis cs:-0.910105934970194,-0.41437563039662) -- (axis cs:-0.910105934970194,-0.41437563039662);
\draw[-,draw=black] (axis cs:-0.888136497471187,-0.459579762985834) -- (axis cs:-0.888136497471187,-0.459579762985834);
\draw[-,draw=black] (axis cs:-0.863923421943775,-0.503623124925663) -- (axis cs:-0.863923421943775,-0.503623124925663);
\draw[-,draw=black] (axis cs:-0.837528041567153,-0.546394344937851) -- (axis cs:-0.837528041567153,-0.546394344937851);
\draw[-,draw=black] (axis cs:-0.809016934729231,-0.587785300197269) -- (axis cs:-0.809016934729231,-0.587785300197269);
\draw[-,draw=black] (axis cs:-0.778462342259147,-0.627691265343524) -- (axis cs:-0.778462342259147,-0.627691265343524);
\draw[-,draw=black] (axis cs:-0.745941154148311,-0.666011866155272) -- (axis cs:-0.745941154148311,-0.666011866155272);
\draw[-,draw=black] (axis cs:-0.711535684410782,-0.702650006666617) -- (axis cs:-0.711535684410782,-0.702650006666617);
\draw[-,draw=black] (axis cs:-0.675332896222891,-0.73751306126) -- (axis cs:-0.675332896222891,-0.73751306126);
\draw[-,draw=black] (axis cs:-0.637423805876796,-0.770513351503356) -- (axis cs:-0.637423805876796,-0.770513351503356);
\draw[-,draw=black] (axis cs:-0.597904972896592,-0.801567013661869) -- (axis cs:-0.597904972896592,-0.801567013661869);
\draw[-,draw=black] (axis cs:-0.556875758224666,-0.830595786837305) -- (axis cs:-0.556875758224666,-0.830595786837305);
\draw[-,draw=black] (axis cs:-0.5144393971053,-0.857526714944792) -- (axis cs:-0.5144393971053,-0.857526714944792);
\draw[-,draw=black] (axis cs:-0.470703922956654,-0.882291193038507) -- (axis cs:-0.470703922956654,-0.882291193038507);
\draw[-,draw=black] (axis cs:-0.425779455359451,-0.904826993869587) -- (axis cs:-0.425779455359451,-0.904826993869587);
\draw[-,draw=black] (axis cs:-0.379778974917347,-0.925077254607176) -- (axis cs:-0.379778974917347,-0.925077254607176);
\draw[-,draw=black] (axis cs:-0.332819574954468,-0.942990536443068) -- (axis cs:-0.332819574954468,-0.942990536443068);
\draw[-,draw=black] (axis cs:-0.285019451480866,-0.958521718661373) -- (axis cs:-0.285019451480866,-0.958521718661373);
\draw[-,draw=black] (axis cs:-0.236498886669149,-0.971631760219942) -- (axis cs:-0.236498886669149,-0.971631760219942);
\draw[-,draw=black] (axis cs:-0.187381366441567,-0.982287222913207) -- (axis cs:-0.187381366441567,-0.982287222913207);
\draw[-,draw=black] (axis cs:-0.137790510830821,-0.990461403860432) -- (axis cs:-0.137790510830821,-0.990461403860432);
\draw[-,draw=black] (axis cs:-0.0878511170613402,-0.996133620249973) -- (axis cs:-0.0878511170613402,-0.996133620249973);
\draw[-,draw=black] (axis cs:-0.0376902771363672,-0.999289447757862) -- (axis cs:-0.0376902771363672,-0.999289447757862);
\draw[-,draw=black] (axis cs:0.0125662524574209,-0.999921018571022) -- (axis cs:0.0125662524574209,-0.999921018571022);
\draw[-,draw=black] (axis cs:0.0627905620155646,-0.998026723364053) -- (axis cs:0.0627905620155646,-0.998026723364053);
\draw[-,draw=black] (axis cs:0.112856258026749,-0.993611330508514) -- (axis cs:0.112856258026749,-0.993611330508514);
\draw[-,draw=black] (axis cs:0.162637341860428,-0.986685926468285) -- (axis cs:0.162637341860428,-0.986685926468285);
\draw[-,draw=black] (axis cs:0.21200712384471,-0.977268094613492) -- (axis cs:0.21200712384471,-0.977268094613492);
\draw[-,draw=black] (axis cs:0.260841343196967,-0.965381676801938) -- (axis cs:0.260841343196967,-0.965381676801938);
\draw[-,draw=black] (axis cs:0.309017124942553,-0.951056475355874) -- (axis cs:0.309017124942553,-0.951056475355874);
\draw[-,draw=black] (axis cs:0.356411847426563,-0.934328968317737) -- (axis cs:0.356411847426563,-0.934328968317737);
\draw[-,draw=black] (axis cs:0.402906241755347,-0.915241236566546) -- (axis cs:0.402906241755347,-0.915241236566546);
\draw[-,draw=black] (axis cs:0.448383304011743,-0.893841381050416) -- (axis cs:0.448383304011743,-0.893841381050416);
\draw[-,draw=black] (axis cs:0.492727281976125,-0.870183761205133) -- (axis cs:0.492727281976125,-0.870183761205133);
\draw[-,draw=black] (axis cs:0.535826565951661,-0.844328041279847) -- (axis cs:0.535826565951661,-0.844328041279847);
\draw[-,draw=black] (axis cs:0.577572764892321,-0.816339190337065) -- (axis cs:0.577572764892321,-0.816339190337065);
\draw[-,draw=black] (axis cs:0.61785954411231,-0.786288495531615) -- (axis cs:0.61785954411231,-0.786288495531615);
\draw[-,draw=black] (axis cs:0.656585933343838,-0.754251237529503) -- (axis cs:0.656585933343838,-0.754251237529503);
\draw[-,draw=black] (axis cs:0.693653346504898,-0.720309015089057) -- (axis cs:0.693653346504898,-0.720309015089057);
\draw[-,draw=black] (axis cs:0.728968502326841,-0.684547182061204) -- (axis cs:0.728968502326841,-0.684547182061204);
\draw[-,draw=black] (axis cs:0.762442649494001,-0.64705580106379) -- (axis cs:0.762442649494001,-0.64705580106379);
\draw[-,draw=black] (axis cs:0.793990434155448,-0.607930299132665) -- (axis cs:0.793990434155448,-0.607930299132665);
\draw[-,draw=black] (axis cs:0.823532522529349,-0.567269083535905) -- (axis cs:0.823532522529349,-0.567269083535905);
\draw[-,draw=black] (axis cs:0.850994528019364,-0.525174495448122) -- (axis cs:0.850994528019364,-0.525174495448122);
\draw[-,draw=black] (axis cs:0.876306653586778,-0.481753704020133) -- (axis cs:0.876306653586778,-0.481753704020133);
\draw[-,draw=black] (axis cs:0.899405181866616,-0.437115934762992) -- (axis cs:0.899405181866616,-0.437115934762992);
\draw[-,draw=black] (axis cs:0.9202318791212,-0.391373572233911) -- (axis cs:0.9202318791212,-0.391373572233911);
\draw[-,draw=black] (axis cs:0.938733816426209,-0.344642964698959) -- (axis cs:0.938733816426209,-0.344642964698959);
\draw[-,draw=black] (axis cs:0.954864502158932,-0.29704180152871) -- (axis cs:0.954864502158932,-0.29704180152871);
\draw[-,draw=black] (axis cs:0.968583166742527,-0.248689813552811) -- (axis cs:0.968583166742527,-0.248689813552811);
\draw[-,draw=black] (axis cs:0.979855060669249,-0.199710069460999) -- (axis cs:0.979855060669249,-0.199710069460999);
\draw[-,draw=black] (axis cs:0.988651752523669,-0.150225384623275) -- (axis cs:0.988651752523669,-0.150225384623275);
\draw[-,draw=black] (axis cs:0.998736977582969,-0.0502444496247947) -- (axis cs:0.998736977582969,-0.0502444496247947);
\draw[-,draw=blue] (axis cs:-0.285019272666933,0.958521779696529) -- (axis cs:-0.285019272666933,0.958521779696529);
\draw[-,draw=blue] (axis cs:-0.837527981962509,0.546394465577651) -- (axis cs:-0.837527981962509,0.546394465577651);
\draw[-,draw=blue] (axis cs:-0.99715887589558,0.0753266964100306) -- (axis cs:-0.99715887589558,0.0753266964100306);
\draw[-,draw=blue] (axis cs:-0.999684205473909,-0.0251300978557794) -- (axis cs:-0.999684205473909,-0.0251300978557794);
\draw[-,draw=blue] (axis cs:0.994951009773388,-0.100361681301733) -- (axis cs:0.994951009773388,-0.100361681301733);
\draw[-,draw=green01270] (axis cs:-0.99715887589558,0.0753266964100306) -- (axis cs:-0.99715887589558,0.0753266964100306);
\draw[-,draw=red] (axis cs:-0.285019272666933,0.958521779696529) -- (axis cs:-0.285019272666933,0.958521779696529);
\draw[-,draw=red] (axis cs:-0.837527981962509,0.546394465577651) -- (axis cs:-0.837527981962509,0.546394465577651);
\draw[-,draw=red] (axis cs:-0.999684205473909,-0.0251300978557794) -- (axis cs:-0.999684205473909,-0.0251300978557794);
\draw[-,draw=red] (axis cs:0.994951009773388,-0.100361681301733) -- (axis cs:0.994951009773388,-0.100361681301733);
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks]
table{%
x  y
1 7.15255734043296e-10
0.998736977582969 0.0502443206701463
0.994951009773388 0.100361719985147
0.988651752523669 0.150225579768881
0.979855060669249 0.199709981484543
0.968583166742527 0.248689904390289
0.954864561763576 0.297041564540644
0.938733876030854 0.344642936327148
0.920231819516556 0.391373663071389
0.899405241471261 0.43711575737957
0.876306653586778 0.481753705450645
0.850994528019364 0.525174616087922
0.823532582133994 0.567268906152483
0.793990434155448 0.607930300563176
0.762442530284712 0.647055981308235
0.72896862153613 0.684547123887071
0.693653286900254 0.720309076124213
0.65658569492526 0.754251417773948
0.617859603716954 0.786288437357481
0.577572705287676 0.816339251372221
0.535826744765595 0.844327983105714
0.49272734158077 0.870183762635645
0.448383274209421 0.893841382480927
0.40290642056928 0.915241178392413
0.35641193683353 0.934328910143604
0.309016975930941 0.95105653639103
0.260841551813222 0.965381618627805
0.212007064240066 0.977268155648648
0.162637163046495 0.986685927898796
0.112856436840682 0.993611272334381
0.0627905024109201 0.998026724794564
0.0125660773687777 0.999921020001533
-0.0376902138064324 0.999289449188373
-0.0878511766659847 0.996133621680485
-0.137790332016888 0.990461405290944
-0.187381306836923 0.982287224343719
-0.236498946273794 0.971631761650453
-0.285019272666933 0.958521779696529
-0.332819485547501 0.94299053787358
-0.379779123928958 0.925077196433043
-0.425779365952485 0.904826995300098
-0.47070386335201 0.882291254073663
-0.514439516314589 0.857526656770659
-0.556875698620022 0.830595847872461
-0.597904913291948 0.80156701509238
-0.63742398469073 0.770513233724579
-0.675332836618247 0.737513062690511
-0.711535744015426 0.70264988888784
-0.745941094543666 0.666011927190428
-0.778462282654502 0.627691385983325
-0.809016994333875 0.587785242023136
-0.837527981962509 0.546394465577651
-0.863923362339131 0.503623245565463
-0.888136437866543 0.45957982402099
-0.910105994574838 0.414375482815521
-0.929776421330697 0.368124603261856
-0.947098305883824 0.320943593230713
-0.962027660006576 0.272951870627355
-0.974526813563627 0.224270850112634
-0.984564295302679 0.175023093736811
-0.992114713645174 0.125333190108062
-0.99715887589558 0.0753266964100306
-0.999684205473909 0.0251301626162256
-0.999684205473909 -0.0251300978557794
-0.99715887589558 -0.0753268737934526
-0.992114713645174 -0.125333129072906
-0.984564354907324 -0.175023032701656
-0.974526873168271 -0.224270803978639
-0.962027660006576 -0.272952048010777
-0.947098305883824 -0.32094356199788
-0.929776480935341 -0.3681245422267
-0.910105934970194 -0.41437563039662
-0.888136497471187 -0.459579762985834
-0.863923421943775 -0.503623124925663
-0.837528041567153 -0.546394344937851
-0.809016934729231 -0.587785300197269
-0.778462342259147 -0.627691265343524
-0.745941154148311 -0.666011866155272
-0.711535684410782 -0.702650006666617
-0.675332896222891 -0.73751306126
-0.637423805876796 -0.770513351503356
-0.597904972896592 -0.801567013661869
-0.556875758224666 -0.830595786837305
-0.5144393971053 -0.857526714944792
-0.470703922956654 -0.882291193038507
-0.425779455359451 -0.904826993869587
-0.379778974917347 -0.925077254607176
-0.332819574954468 -0.942990536443068
-0.285019451480866 -0.958521718661373
-0.236498886669149 -0.971631760219942
-0.187381366441567 -0.982287222913207
-0.137790510830821 -0.990461403860432
-0.0878511170613402 -0.996133620249973
-0.0376902771363672 -0.999289447757862
0.0125662524574209 -0.999921018571022
0.0627905620155646 -0.998026723364053
0.112856258026749 -0.993611330508514
0.162637341860428 -0.986685926468285
0.21200712384471 -0.977268094613492
0.260841343196967 -0.965381676801938
0.309017124942553 -0.951056475355874
0.356411847426563 -0.934328968317737
0.402906241755347 -0.915241236566546
0.448383304011743 -0.893841381050416
0.492727281976125 -0.870183761205133
0.535826565951661 -0.844328041279847
0.577572764892321 -0.816339190337065
0.61785954411231 -0.786288495531615
0.656585933343838 -0.754251237529503
0.693653346504898 -0.720309015089057
0.728968502326841 -0.684547182061204
0.762442649494001 -0.64705580106379
0.793990434155448 -0.607930299132665
0.823532522529349 -0.567269083535905
0.850994528019364 -0.525174495448122
0.876306653586778 -0.481753704020133
0.899405181866616 -0.437115934762992
0.9202318791212 -0.391373572233911
0.938733816426209 -0.344642964698959
0.954864502158932 -0.29704180152871
0.968583166742527 -0.248689813552811
0.979855060669249 -0.199710069460999
0.988651752523669 -0.150225384623275
0.994951009773388 -0.100361681301733
0.998736977582969 -0.0502444496247947
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/sphere_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{sphere},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{ \Huge Test Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.695744680851064);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.715602836879433);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.636170212765958);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.631914893617021);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.708510638297872);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.702836879432624);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.678723404255319
0 0.712056737588652
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.693617021276596
1 0.739716312056738
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.582978723404255
2 0.677304964539007
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.565957446808511
3 0.686524822695036
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.686524822695035
4 0.729078014184397
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.690780141843972
5 0.717021276595745
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/sphere_custom_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\big]


\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{ \Huge sphere},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={\Large GrpA-1,\Large GrpA-2,\Large FCNN-1,\Large FCNN-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{ \Huge Test Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.763931104356636);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.765957446808511);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.646572104018913);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.67612293144208);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.738601823708207
0 0.789260385005066
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.743498817966903
1 0.788416075650118
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.569739952718676
2 0.723404255319149
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.58983451536643
3 0.749408983451537
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/sphere_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}


\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{sphere},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]


\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.320925110132159);

\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.422356828193833);

\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.155947136563877);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.231057268722467);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.227973568281938);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.278854625550661);


\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.30352422907489
0 0.337555066079295
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.408480176211454
1 0.437007158590308
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.13182268722467
2 0.182714757709251
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.176960352422907
3 0.274672356828194
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.221137114537445
4 0.235134911894273
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.264424559471366
5 0.291646475770925
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/sphere_point_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{sphere},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.425267463813719);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.500917767988253);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0947136563876652);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.252019089574156);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.410163624921334
0 0.438483322844556
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.476133443465492
1 0.524596182085169
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.0734214390602056
2 0.116005873715125
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.179515418502203
3 0.32507342143906
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/stability_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



%%%%% Here I define the aspect ratio of the box
\def\axisdefaultwidth{8.5cm}
\def\axisdefaultheight{5.25cm}


%-- Viridis Color Palette
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{94, 201, 98}
\definecolor{my_cp_col3}{RGB}{33, 145, 140}
\definecolor{my_cp_col4}{RGB}{59, 82, 139}
\definecolor{my_cp_col5}{RGB}{68, 1, 84}


 \definecolor{darkgray158150204}{RGB}{158,150,204}
 \definecolor{darkslategray71}{RGB}{71,71,71}
 \definecolor{dimgray85}{RGB}{85,85,85}
 \definecolor{gainsboro229}{RGB}{229,229,229}
 \definecolor{gray119}{RGB}{119,119,119}
% \definecolor{indianred2049072}{RGB}{204,90,72}
% \definecolor{steelblue69133171}{RGB}{69,133,171}



\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{$\epsilon$},
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={0.0001,0.001,0.01,0.1},
y grid style={white},
ylabel=\textcolor{dimgray85}{$\displaystyle\Vert \boldsymbol{\Phi} - \widehat{\boldsymbol{\Phi}}\Vert_2$},
ymajorgrids,
ymin=1.0492022810478e-05, ymax=0.204191480772931,
ymode=log,
ytick style={color=dimgray85}
]
\path [draw=darkslategray71, fill=my_cp_col1, semithick]
(axis cs:-0.4,2.80972343400204e-05)
--(axis cs:0.4,2.80972343400204e-05)
--(axis cs:0.4,0.00011592602333221)
--(axis cs:-0.4,0.00011592602333221)
--(axis cs:-0.4,2.80972343400204e-05)
--cycle;
\path [draw=darkslategray71, fill=my_cp_col2, semithick]
(axis cs:0.6,0.000832990881499015)
--(axis cs:1.4,0.000832990881499015)
--(axis cs:1.4,0.000995070240795132)
--(axis cs:0.6,0.000995070240795132)
--(axis cs:0.6,0.000832990881499015)
--cycle;
\path [draw=darkslategray71, fill=my_cp_col3, semithick]
(axis cs:1.6,0.00915008470727624)
--(axis cs:2.4,0.00915008470727624)
--(axis cs:2.4,0.0174365942969233)
--(axis cs:1.6,0.0174365942969233)
--(axis cs:1.6,0.00915008470727624)
--cycle;
\path [draw=darkslategray71, fill=my_cp_col4, semithick]
(axis cs:2.6,0.0638297013800146)
--(axis cs:3.4,0.0638297013800146)
--(axis cs:3.4,0.0888474182937662)
--(axis cs:2.6,0.0888474182937662)
--(axis cs:2.6,0.0638297013800146)
--cycle;
\addplot [semithick, darkslategray71]
table {%
0 2.80972343400204e-05
0 1.6436974458924e-05
};
\addplot [semithick, darkslategray71]
table {%
0 0.00011592602333221
0 0.000126187025043404
};
\addplot [semithick, darkslategray71]
table {%
-0.2 1.6436974458924e-05
0.2 1.6436974458924e-05
};
\addplot [semithick, darkslategray71]
table {%
-0.2 0.000126187025043404
0.2 0.000126187025043404
};
\addplot [semithick, darkslategray71]
table {%
1 0.000832990881499015
1 0.000832990881499015
};
\addplot [semithick, darkslategray71]
table {%
1 0.000995070240795132
1 0.000995070240795132
};
\addplot [semithick, darkslategray71]
table {%
0.8 0.000832990881499015
1.2 0.000832990881499015
};
\addplot [semithick, darkslategray71]
table {%
0.8 0.000995070240795132
1.2 0.000995070240795132
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray71}, only marks]
table {%
1 0.00012288988067422
1 0.0019836098779344
};
\addplot [semithick, darkslategray71]
table {%
2 0.00915008470727624
2 0.00206422857917563
};
\addplot [semithick, darkslategray71]
table {%
2 0.0174365942969233
2 0.0181646451458484
};
\addplot [semithick, darkslategray71]
table {%
1.8 0.00206422857917563
2.2 0.00206422857917563
};
\addplot [semithick, darkslategray71]
table {%
1.8 0.0181646451458484
2.2 0.0181646451458484
};
\addplot [semithick, darkslategray71]
table {%
3 0.0638297013800146
3 0.0550036066754042
};
\addplot [semithick, darkslategray71]
table {%
3 0.0888474182937662
3 0.0888474182937662
};
\addplot [semithick, darkslategray71]
table {%
2.8 0.0550036066754042
3.2 0.0550036066754042
};
\addplot [semithick, darkslategray71]
table {%
2.8 0.0888474182937662
3.2 0.0888474182937662
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray71}, only marks]
table {%
3 0.130339173996327
};
\addplot [semithick, darkslategray71]
table {%
-0.4 3.65120010580238e-05
0.4 3.65120010580238e-05
};
\addplot [semithick, darkslategray71]
table {%
0.6 0.000979825673783452
1.4 0.000979825673783452
};
\addplot [semithick, darkslategray71]
table {%
1.6 0.0120925452387801
2.4 0.0120925452387801
};
\addplot [semithick, darkslategray71]
table {%
2.6 0.0749102842302174
3.4 0.0749102842302174
};
\end{axis}

\end{tikzpicture}

==> figures/1005_figures/uniform_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{uniform},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.653900709219858);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.65531914893617);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.599290780141844);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.648936170212766);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.669503546099291);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.631205673758865);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.640425531914894
0 0.668794326241135
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.625514184397163
1 0.685833333333333
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.570212765957447
2 0.621985815602837
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.604255319148936
3 0.685124113475177
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.642553191489362
4 0.697163120567376
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.599290780141844
5 0.665975177304964
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/uniform_custom_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{uniform},
xmin=-0.5, xmax=3.5,
xmajorticks=false,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.637284701114488);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.678486997635934);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.587470449172577);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.567375886524823);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.602836879432624
0 0.678824721377913
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.648936170212766
1 0.709219858156028
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.546099290780142
2 0.619385342789598
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.51418439716312
3 0.621749408983452
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/uniform_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}


\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{uniform},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.335352422907489);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.3715859030837);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.141740088105727);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.269603524229075);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.26795154185022);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.293392070484581);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.320154185022026
0 0.350881057268722
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.349666850220264
1 0.388215859030837
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.122020925110132
2 0.161569383259912
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.208689427312775
3 0.320154185022026
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.25880781938326
4 0.277422907488987
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.278191079295154
5 0.306720814977974
};
\end{axis}

\end{tikzpicture}


==> figures/1005_figures/uniform_point_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}


\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{uniform},
xmajorticks=false,
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{Test Accuracy},
ymajorgrids,
ymin=0, ymax=0.6,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.411264946507237);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.449155653450808);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.102422907488987);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.261380323054332);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.395055852737571
0 0.424964600377596
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.434104258443466
1 0.461820851688693
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.0831451908957415
2 0.112885462555066
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.201541850220264
3 0.31057268722467
};
\end{axis}

\end{tikzpicture}


==> figures/1113_figures/circle_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{model},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{test_acc},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.626028368794326);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.647375886524823);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.519290780141844);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.544042553191489);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.627517730496454);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.626666666666667);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.615742907801418
0 0.635817375886525
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.625242907801418
1 0.673491134751773
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.503306737588652
2 0.53859219858156
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.510283687943262
3 0.581
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.600060283687943
4 0.660214539007092
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.608223404255319
5 0.646455673758865
};
\end{axis}

\end{tikzpicture}


==> figures/1113_figures/circle_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{model},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{test_acc},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.340264317180617);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.421607929515419);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.055726872246696);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.1759140969163);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.19557268722467);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.190903083700441);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.330406662995595
0 0.350661343612335
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.403525330396476
1 0.438338931718062
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.0550660792951542
2 0.0570484581497797
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.12847577092511
3 0.21555781938326
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.184900605726872
4 0.204009911894273
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.180272852422907
5 0.202469713656388
};
\end{axis}

\end{tikzpicture}


==> figures/1113_figures/gaussian_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{model},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{test_acc},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.588652482269504);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.607659574468085);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.520070921985816);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.542056737588652);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.66);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.637801418439716);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.572471631205674
0 0.606248226950355
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.58361170212766
1 0.632132978723404
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.506666666666667
2 0.535460992907801
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.521271276595745
3 0.561209219858156
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.651771276595745
4 0.667379432624113
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.626310283687943
5 0.649934397163121
};
\end{axis}

\end{tikzpicture}


==> figures/1113_figures/gaussian_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{model},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{test_acc},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.325859030837004);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.329801762114537);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.137301762114537);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.261310572687225);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.274779735682819);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.276277533039648);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.320131883259912
0 0.331708700440529
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.318534140969163
1 0.339627477973568
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.106981002202643
2 0.166674284140969
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.219585077092511
3 0.298526156387665
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.263897026431718
4 0.28557654185022
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.262309196035242
5 0.287092511013216
};
\end{axis}

\end{tikzpicture}


==> figures/1113_figures/grid_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{model},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{test_acc},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.639574468085106);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.671631205673759);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.533262411347518);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.571489361702128);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.690780141843972);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.676241134751773);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.603957446808511
0 0.672001773049645
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.654184397163121
1 0.687946808510638
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.506666666666667
2 0.563911347517731
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.538363475177305
3 0.601845744680851
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.663326241134752
4 0.715253546099291
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.66063829787234
5 0.691631205673759
};
\end{axis}

\end{tikzpicture}


==> figures/1113_figures/grid_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}
\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{model},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{test_acc},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.313281938325991);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.360462555066079);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0699559471365639);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.22715859030837);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.239383259911894);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.250649779735683);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.286109306167401
0 0.339104074889868
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.345886839207048
1 0.376762389867841
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.0583590308370044
2 0.0839647577092511
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.173785792951542
3 0.280291024229075
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.231208425110132
4 0.24848045154185
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.241177588105727
5 0.261234856828194
};
\end{axis}

\end{tikzpicture}


==> figures/1113_figures/stability_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{epsilon},
xmin=-0.5, xmax=3.5,
xtick style={color=dimgray85},
xtick={0,1,2,3},
xticklabels={0.0001,0.001,0.01,0.1},
y grid style={white},
ylabel=\textcolor{dimgray85}{differences},
ymajorgrids,
ymin=1.65378712890682e-05, ymax=0.162506422556492,
ymode=log,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=indianred2049072,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,6.46318516465164e-05);
\draw[draw=none,fill=steelblue69133171,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.000982877310937243);
\draw[draw=none,fill=darkgray158150204,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0117816195936007);
\draw[draw=none,fill=gray119,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0825860369151458);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 2.51160837311825e-05
0 0.000104516866560488
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.000468636888485191
1 0.00158209619627402
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.00655587294834529
2 0.0165133946550797
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.062515380068211
3 0.107003557109087
};
\end{axis}

\end{tikzpicture}


==> figures/1113_figures/uniform_custom_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{model},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{test_acc},
ymajorgrids,
ymin=0.4, ymax=0.9,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.57886524822695);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.609148936170213);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.535106382978723);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.566737588652482);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.658936170212766);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.657943262411347);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.568297872340426
0 0.590141843971631
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.593182624113475
1 0.63063829787234
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.509290780141844
2 0.56220390070922
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.535886524822695
3 0.596813829787234
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.6295
4 0.68688475177305
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.624397163120567
5 0.687166666666667
};
\end{axis}

\end{tikzpicture}


==> figures/1113_figures/uniform_point_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.56cm}

\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\definecolor{burlywood231187113}{RGB}{231,187,113}
\definecolor{darkgray158150204}{RGB}{158,150,204}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{indianred2049072}{RGB}{204,90,72}
\definecolor{steelblue69133171}{RGB}{69,133,171}
\definecolor{yellowgreen13817181}{RGB}{138,171,81}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
x grid style={white},
% xlabel=\textcolor{dimgray85}{model},
xmajorticks=false,
xmin=-0.5, xmax=5.5,
xtick style={color=dimgray85},
xtick={0,1,2,3,4,5},
xticklabels={GrpA-1,GrpA-2,FCNN-1,FCNN-2,LieConv-1,LieConv-2},
y grid style={white},
% ylabel=\textcolor{dimgray85}{test_acc},
ymajorgrids,
ymin=0, ymax=0.6,
ytick pos=left,
ytick style={color=dimgray85}
]
\draw[draw=none,fill=my_cp5_col6,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.360484581497797);
\draw[draw=none,fill=my_cp5_col5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.394702643171806);
\draw[draw=none,fill=my_cp5_col4,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.0773788546255507);
\draw[draw=none,fill=my_cp5_col3,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,0.232522026431718);
\draw[draw=none,fill=my_cp5_col2,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,0.226773127753304);
\draw[draw=none,fill=my_cp5_col1,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,0.235759911894273);
\addplot [line width=1.08pt, darkslategray66]
table {%
0 0.349878579295154
0 0.371135737885463
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 0.383513215859031
1 0.406051762114537
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 0.0619162995594714
2 0.0928573788546256
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 0.18523127753304
3 0.265760187224669
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 0.219525605726872
4 0.234431718061674
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 0.224645925110132
5 0.246402808370044
};
\end{axis}

\end{tikzpicture}


==> figures/fig2_tikz_source.tex <==
%!TEX root = fig2_standalone.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%



%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}





\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
%\usepackage[english]{babel}
%\usepackage{microtype}
%\usepackage[hmargin=1.5cm,vmargin=1cm]{geometry}
%\usepackage{amsmath}
%\DeclareMathOperator{\p}{p}
%\newcommand*{\cancer}{\text{cancer}}
%\newcommand*{\testp}{\text{test}+}



%%%%%%%%%%%%%%%%%%%%%%%%%%% Settings of Blocks and picture %%%%%%%%%%%%%%%%%%%

\def \scale {1.3}
\def \unit  { \scale cm}
\def \layerinterdist {4}


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0.2*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]
                    
% Block styles
\tikzstyle{shadow_squared} = [rectangle,color=black,
rounded corners = 0.2*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = south east,
line width=0.1mm,
minimum width  = 4.1*\unit,
minimum height = 3.9*\unit]                    
                    

                    
\tikzstyle{vectorspace} = [ set, 
                             fill=my_cp5_col4,
                             minimum width  = 3*\unit,
                             minimum height = 1.85*\unit]
                             
\tikzstyle{endomorphisms} = [ vectorspace,
                              fill=my_cp5_col2]
                              %minimum height = 1.3*\unit]
                                
\tikzstyle{algebra} = [ endomorphisms,
                        fill=my_cp5_col3,
                        minimum width = 1.85*\unit]

\tikzstyle{group_math} = [endomorphisms,
minimum width = 1.85*\unit,
minimum height = 1.85*\unit]


\tikzstyle{dot} = [ circle,
                    minimum width  = 0.05*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





{\fontsize{8}{8}\selectfont


\begin{tikzpicture}[rounded corners,ultra thick]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Shadow Under ASP Model %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


 %\path (0.9*\unit,-1.1*\unit) node [shadow_squared, opacity=0.2, fill=gray] (shadow1) {};
 %\path (M0.south) ++ (0, 0) node [above, color=black] {$\mathcal{M}$};      






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Vector space M  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (0,0) node [vectorspace] (M0) {};
   \path (M0.south) ++ (0, 0.2) node [above, color=white] {$\mathcal{H}$};
   
   % Element of the vector space
   \path (M0) ++ (-1,0.2) node [dot] (x) {};
   \path (x.south)++(0,-0.1) node [below, color=white] {$\mathbf{x}$}; 
   
   % Element filtered in the vector space
   \path (M0) ++ (1,0.2) node [dot] (ex) {};
   \path (ex.south) node [below, color=white] {$\rho(\boldsymbol{a})\mathbf{x}$};      
              

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Endomorphisms   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (M0.north) ++ (0, 1) 
         node [endomorphisms, anchor=south] (End0) {};
   \path (End0.north) ++ (0.0, -0.2) node [below, color=black] {$\mathcal{B}(\mathcal{H})$}; 
   

   % Adding an endomorphism element 
   \path (End0.south) ++ (0.0, 1) node [dot] (e) {};      
   %\path (e) node [right] {$\rho(\boldsymbol{a})$};    
   \path (e.center) ++ (0.5,0.25) node [color=black] {$\rho(\boldsymbol{a})$}; 
   
   % Arrow going from x to Ex
   \path (e)+(-1,0.95) coordinate (c1);
   \path (e)+(1,0.95) coordinate (c2);   
   \path [draw, -stealth, line width=0.8,color=black] (x) .. controls (c1) and (c2) .. (ex);   


%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   %%%%%%%%%%% Lie Algebra (original with Bracket product)%%%%%%%%%%%%%%%%%%%%%%
%   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   
%   % Lie Algebra    
%   \path (End0.north west) ++ (-4, 0) 
%         node [algebra, anchor = north east, fill=my_cp5_col1] (At) {};   
%   \path (At.north) ++ (0,-0.1) node [below,color=black] {$\mathfrak{g}$}; 
%   \path (At.center) ++ (0,0) node [below,color=black] {$[X,Y]=Z$}; 
%   \path (At.south) ++ (0,-0.1) node [below,color=black] {Lie Algebra};
%   \path (At.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
%   
   
   
   
  
   
   

   
   
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Algebra %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (End0.north west) ++ (-1.5, 0) 
         node [algebra, anchor = north east] (A) {};   
   \path (A.north) ++ (0,-0.1) node [below,color=black] {$\mathcal{A} = L^{1}(G)$};
   \path (A.center) ++ (-0.25,0) node [below,color=black] {$\boldsymbol{a}$};  
   \path (A.south) ++ (0,0.75) node [below,color=black, align=center] {Lie Group \\ Algebra};  
    
    
%    % Subset in the Algebra  
%    \path (A.south) ++ (0,0.1) 
%    node [subendomor2in1, anchor=south,color=black!30] (subset2) {};
%    \path (subset2.south) ++ (0, 0.2) node [above, color=black] {$\mathcal{C}$};
    
    % Element in the Algebra
    \path (A.south) ++ (0.0, 1) node [dot] (a1) {}; 
        
        
        
   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%% Lie Group %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  % Lie Group   
  \path (A.south) ++ (0, -1) 
  node [group_math, anchor = north, fill=my_cp5_col5] (G) {};   
  \path (G.center) ++ (0,0) node [color=white] {$G$}; 
  %\path (G.center) ++ (0,0) node [below,color=black] {$[X,Y]=Z$}; 
  \path (G.south) ++ (0,0.75) node [below,color=white] {Lie Group};
  %\path (G.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
    
   
        
 
        
        
        
        
        
   % Arrow indicating \rho going from A to End(M)  
   \path (A.north) + (1,-0.1) coordinate (c1);
   \path (End0.north) + (-1,-0.1) coordinate (c2);   
   \path [draw, -stealth,line width = 0.8,color=black] (a1) .. controls (c1) and (c2) .. (e) node[midway,above left,rotate=0,color=black] {$\rho$};
   
   
   % Arrow going from Lie Algebra to universal Enveloping U(g)  
%   \path [->,draw, -stealth,line width = 1,color=black] (At.east) -- (A.west) node[midway,below,rotate=0,color=black] {$U$};


    % Arrow going from Lie Algebra to Lie Group = Exponential Map 
   \path (A.south) ++ (0.0, 0.1) node [] (a1) {};  
   \path [->,draw, -stealth,line width = 1,color=black] (G.north) -- (a1) node[midway,right,rotate=0,color=black] {};

\end{tikzpicture}
}







==> figures/fig3_tikz_source.tex <==
%!TEX root = fig3_standalone.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Blue Colors of the Palette
\definecolor{my_alejocol5a}{RGB}{1,31,75}
\definecolor{my_alejocol4a}{RGB}{3,57,108}
\definecolor{my_alejocol3a}{RGB}{0,91,150}
\definecolor{my_alejocol2a}{RGB}{100,151,177}
\definecolor{my_alejocol1a}{RGB}{179,205,224}

%--------Red Colors of the Palette
\definecolor{my_alejocol4b}{RGB}{212, 220, 220}
\definecolor{my_alejocol3b}{RGB}{113, 18, 55}
\definecolor{my_alejocol2b}{RGB}{236, 85, 141}
\definecolor{my_alejocol1b}{RGB}{225, 73, 132}

%--------Blue-Green Colors of the Palette
\definecolor{my_alejocol4c}{RGB}{81, 185, 239}
\definecolor{my_alejocol3c}{RGB}{119, 164, 211}
\definecolor{my_alejocol2c}{RGB}{193, 223, 213}
\definecolor{my_alejocol1c}{RGB}{53, 89, 85}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}



\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
\usetikzlibrary{arrows}
%\usepackage[english]{babel}
%\usepackage{microtype}
%\usepackage[hmargin=1.5cm,vmargin=1cm]{geometry}
%\usepackage{amsmath}
%\DeclareMathOperator{\p}{p}
%\newcommand*{\cancer}{\text{cancer}}
%\newcommand*{\testp}{\text{test}+}



%%%%%%%%%%%%%%%%%%%%%%%%%%% Settings of Blocks and picture %%%%%%%%%%%%%%%%%%%

\def \scale {1.3}
\def \unit  { \scale cm}
\def \layerinterdist {2.5}


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0.2*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]
                    
% Block styles
\tikzstyle{shadow_squared} = [rectangle,color=black,
rounded corners = 0.2*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = south east,
line width=0.1mm,
minimum width  = 4.1*\unit,
minimum height = 3.9*\unit]                    
                    

                    
\tikzstyle{vectorspace} = [ set, 
                             fill=my_alejocol4c!50,
                             minimum width  = 1.5*\unit,
                             minimum height = 2.0*\unit]
                             
\tikzstyle{endomorphisms} = [ vectorspace,
                              fill=black!15,
                              minimum height = 1.3*\unit]
                                
%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in1} = [endomorphisms, rounded corners=0.3*\unit,
                              fill=black!30,
                              minimum width  = 0.8*\unit,
                              minimum height = 0.8*\unit
                             ]                                                                                                                                                
\tikzstyle{algebra} = [ endomorphisms,
                        fill=my_alejocol2b!70,
                        minimum width = 1.5*\unit]

\tikzstyle{group_math} = [endomorphisms,
minimum width = 1.5*\unit,
minimum height = 0.5*\unit]


\tikzstyle{dot} = [ circle,
                    minimum width  = 0.05*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





{\fontsize{8}{8}\selectfont


\begin{tikzpicture}[rounded corners,ultra thick]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Shadow Under ASP Model %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


 \path (0.9*\unit,-1.1*\unit) node [shadow_squared, opacity=0.2, fill=gray] (shadow1) {};
 %\path (M0.south) ++ (0, 0) node [above, color=black] {$\mathcal{M}$};      

 \path (-5.9*\unit,-1.1*\unit) node [shadow_squared, opacity=0.2, fill=gray] (shadow2) {};
 %\path (M0.south) ++ (0, 0) node [above, color=black] {$\mathcal{M}$};    




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Vector space M  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (0,0) node [vectorspace] (M0) {};
   \path (M0.south) ++ (0, 0) node [above, color=black] {$\mathcal{M}$};
   
   % Element of the vector space
   \path (M0) ++ (-0.5,0.2) node [dot] (x) {};
   \path (x.south)++(0,-0.1) node [below, color=black] {$\mathbf{x}$}; 
   
   % Element filtered in the vector space
   \path (M0) ++ (0.5,0.2) node [dot] (ex) {};
   \path (ex.south) node [below, color=black] {$\rho(a)\mathbf{x}$};      
              

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Endomorphisms   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (M0.north) ++ (0, 0.5) 
         node [endomorphisms, anchor=south] (End0) {};
   \path (End0.north) ++ (0.0, 0) node [below, color=black] {$\text{End}(\mathcal{M})$}; 
   

   % Adding an endomorphism element 
   \path (End0.south) ++ (0.0, 0.3) node [dot] (e) {};      
   %\path (e) node [below] {$\rho_{0}(g)=\mathbf{S}_{0}$};    
   
   % Arrow going from x to Ex
   \path (e)+(-0.5,0.55) coordinate (c1);
   \path (e)+(0.5,0.55) coordinate (c2);   
   \path [draw, -stealth, line width=0.5,color=my_alejocol5a] (x) .. controls (c1) and (c2) .. (ex);   








   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%% Lie Algebra (original with Bracket product)%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   
   % Lie Algebra    
   \path (End0.north west) ++ (-4, 0) 
         node [algebra, anchor = north east, fill=my_alejocol3a] (At) {};   
   \path (At.north) ++ (0,-0.1) node [below,color=black] {\textcolor{white}{$\mathfrak{g}$}}; 
   \path (At.center) ++ (0,0) node [below,color=black] {\textcolor{white}{$[X,Y]=Z$}}; 
   \path (At.south) ++ (0,-0.1) node [below,color=black] {Lie Algebra};
   \path (At.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
   
   
   
   
   
   
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%% L1(g) %%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   
   \path (At.north) ++ (0, 1) 
   node [algebra, anchor = south] (Lg) {};   
   \path (Lg.north) ++ (0,-0.1) node [below,color=black] {$L_1 (\mathfrak{g})$};
   \path (Lg.center) ++ (0,0) node [below,color=black] {$\tilde{f}: \mathfrak{g}\rightarrow\mathbb{C}$};  
   % \path (LUg.south) ++ (0,-0.1) node [below,color=black, align=center] {Universal\\ Enveloping \\Algebra};  
   
   
   %    % Subset in the Algebra  
   %    \path (A.south) ++ (0,0.1) 
   %    node [subendomor2in1, anchor=south,color=black!30] (subset2) {};
   %    \path (subset2.south) ++ (0, 0.2) node [above, color=black] {$\mathcal{C}$};
   
   % Element in the Algebra
  % \path (A.south) ++ (0.0, 0.2) node [dot] (a1) {}; 
   
   
   
   
   
   
   
   
   
   
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%  L1(G) - Group Algebra %%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % Group Algebra
    \path (At.north west) ++ (-1, 0) 
    node [algebra, anchor = north east, fill=my_alejocol2b!70] (LG) {};   
    \path (LG.north) ++ (0,-0.1) node [below,color=black] {$L_1(G)$}; 
    \path (LG.center) ++ (0,0) node [below,color=black] {$f: G\rightarrow\mathbb{C}$}; 
    \path (LG.south) ++ (0,-0.1) node [below,color=black] {Group Algebra};
    %\path (LG.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
   
   
   
   
   
   
   
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%% Endomorphisms  for ASP model in L(G) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \path (LG.west) ++ (-2, 0) 
    node [endomorphisms, anchor=center] (End1) {};
    \path (End1.north) ++ (0.0, 0) node [below, color=black] {$\text{End}(\mathcal{V})$}; 
    
    
    
    
    
    
    
    
    
    % Adding an endomorphism element 
    % \path (End1.south) ++ (0.0, 0.3) node [dot] (e1) {};      
    %\path (e) node [below] {$\rho_{0}(g)=\mathbf{S}_{0}$};    
    
%    % Arrow going from x to Ex
%    \path (e)+(-0.5,0.55) coordinate (c1);
%    \path (e)+(0.5,0.55) coordinate (c2);   
%    \path [draw, -stealth, line width=0.5,color=my_alejocol5a] (x) .. controls (c1) and (c2) .. (ex);   
    
   
   
   
   
   
   
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%% Vector space M for L(G) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   
   \path (End1.south)++(0,-0.5) node [vectorspace, anchor=north] (V) {};
   \path (V.south) ++ (0, 0) node [above, color=black] {$\mathcal{V}$};
   
%   % Element of the vector space
%   \path (V) ++ (-0.5,0.2) node [dot] (x) {};
%   \path (x.south)++(0,-0.1) node [below, color=black] {$\mathbf{x}$}; 
%   
%   % Element filtered in the vector space
%   \path (M0) ++ (0.5,0.2) node [dot] (ex) {};
%   \path (ex.south) node [below, color=black] {$\rho(a)\mathbf{x}$};      
%   
   
  
   
   
   
   
   
   
   
   
   
   
   
   
   
   
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%% Lie Group %%%%%%%%%%%%%%%%%%%%%%
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   
   % Lie Group   
   \path (At.south) ++ (0, -2.5) 
   node [group_math, anchor = center, fill=my_alejocolg1!50] (G) {};   
   \path (G.north) ++ (0,-0.1) node [below,color=black] {$G$}; 
   %\path (G.center) ++ (0,0) node [below,color=black] {$[X,Y]=Z$}; 
   \path (G.south) ++ (0,-0.1) node [below,color=black] {Lie Group};
   %\path (G.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
   
   
   

   
   
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Universal Enveloping Algebra U(g) %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (End0.north west) ++ (-1, 0) 
         node [algebra, anchor = north east] (A) {};   
   \path (A.north) ++ (0,-0.1) node [below,color=black] {$U(\mathfrak{g})$};
   \path (A.center) ++ (0,0) node [below,color=black] {$xy=z$};  
   \path (A.south) ++ (0,-0.1) node [below,color=black, align=center] {Universal\\ Enveloping \\Algebra};  
    
    
%    % Subset in the Algebra  
%    \path (A.south) ++ (0,0.1) 
%    node [subendomor2in1, anchor=south,color=black!30] (subset2) {};
%    \path (subset2.south) ++ (0, 0.2) node [above, color=black] {$\mathcal{C}$};
    
    % Element in the Algebra
    \path (A.south) ++ (0.0, 0.2) node [dot] (a1) {}; 
        
        
        
        
 
 
 
 
 
 
 
 
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%% ARROWS %%%%%%%%%%
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
         
   % Arrow indicating \rho going from A to End(M)  
   \path (A.north) + (1,-0.6) coordinate (c1);
   \path (End0.north) + (-1,-0.6) coordinate (c2);   
   \path [draw, -stealth,line width = 1.0,color=green!60!black] (a1) .. controls (c1) and (c2) .. (e) node[midway,above left,rotate=0,color=green!60!black] {$\rho$};
   
 
   % Arrow going from Lie Algebra to universal Enveloping U(g)  
   \path [->,draw, -stealth,line width = 1,color=black] (At.east) -- (A.west) node[midway,below,rotate=0,color=black] {$U$};


    % Arrow going from Lie Algebra to Lie Group = Exponential Map  
    \path [->,draw, -stealth,line width = 1,color=black] (At.south)+(0,-1) -- (G.north) node[midway,right,rotate=0,color=black] {$e^{(\cdot)}$};

    
    % Arrow going from L(G) to L(g)
    \path [->,draw, -stealth,line width = 1,color=black,<->] (LG.north) -- (Lg.west) node[midway,left,rotate=0,color=black,align=center] {Kashiwara-Vergne Theorem\\ $f\ast_G h = \tilde{f} \ast_{L_1 (\mathfrak{g})} \tilde{h}$};


    % Arrow going from G to L(G)
    \path [draw, -stealth ,line width = 1,color=black,<->] (G.west) -- (LG.east) node[midway,left,rotate=0,color=black,align=center] {};


\end{tikzpicture}


}







==> figures/fig4_tikz_source.tex <==
%!TEX root = fig2_standalone.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}

%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}





\usetikzlibrary{positioning,decorations.pathreplacing,shapes}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% SCALES AND BASIC QUANTITIES %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%--- Scale 
\def \scale {1.4}
\def \unit { \scale cm}

%%--- Vertical distance between blocks
\def \vertsep {0.4*\scale}

%%--- Horizontal distance between blocks
\def \horzsep {0.4*\scale}

%%--- Line width
\def \mylinewidth {0.5*\scale}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%    SETTINGS OF BLOCKS USED IN THE PICTURE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0.2*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]
                    
% Block styles
\tikzstyle{shadow_squared} = [rectangle,color=black,
rounded corners = 0.2*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = south east,
line width=0.1mm,
minimum width  = 4.1*\unit,
minimum height = 3.9*\unit]                    
                    

                    
\tikzstyle{vectorspace} = [ set, 
                             fill=my_cp5_col4,
                             minimum width  = 1.618*\unit,
                             minimum height = 1*\unit]
 
                             
\tikzstyle{endomorphisms} = [ vectorspace,
                              fill=my_cp5_col3,
                              minimum width  = 1.618*\unit,
                              minimum height = 1*\unit]
                                
                                
%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in1} = [endomorphisms, rounded corners=0.2*\unit,
                              fill=black!30,
                              minimum width  = 1.2*\unit,
                              minimum height = 0.6*\unit
                             ]    
                             
%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in2} = [endomorphisms, rounded corners=0.2*\unit,
fill=black!30,
minimum width  = 0.5*\unit,
minimum height = 0.5*\unit
]                                
 
                                                                                                                                                           
\tikzstyle{algebra} = [endomorphisms,
                        fill=my_cp5_col2]

\tikzstyle{group_math} = [endomorphisms]

\tikzstyle{liea_bracket} = [endomorphisms]

\tikzstyle{dot} = [ circle,
                    minimum width  = 0.05*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% BEGINNING OF PICTURE %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%-- Here I can choose the font size ----
{\fontsize{8}{8}\selectfont	
	
	
\begin{tikzpicture}[scale=\scale,rounded corners,ultra thick]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Vector space M  %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (0,0) node [vectorspace,fill=my_cp5_col4] (M0) {};
   \path (M0.south) ++ (0, 0) node [below, color=black] {$\mathcal{H}$};
   
   % Element of the vector space
   \path (M0) ++ (-0.5,0.2) node [dot,color=my_cp5_col2] (x) {};
   \path (x.south)++(0,-0.1) node [below, color=my_cp5_col2] {$\mathbf{x}$}; 
   
   % Element filtered in the vector space
   \path (M0) ++ (0.5,0.2) node [dot,color=my_cp5_col2] (ex) {};
   \path (ex.south) node [below, color=my_cp5_col2] {$\widehat{p_{\epsilon}(\mathcal{S})}\mathbf{x}$};      
     
              



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Endomorphisms   %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (M0.north) ++ (0, \vertsep) node [endomorphisms, anchor=south,fill=my_cp5_col3] (End0) {};
   \path (End0.north) ++ (0.0, 0) node [above, color=black] {$\mathcal{B}(\mathcal{H})$}; 

%  %%----------------------
%  %%---- Image of approximated Group Algebra
%  
%  \path (End0.south) ++ (0, 0.1) 
%  node [ subendomor2in1, anchor = south, fill=my_cp5_col3!50] (Endhat) {};  
%  \path (Endhat.north) ++ (0,-0.05) node [above,color=white] {$\rho( L^{1}(\widehat{G}))$};    

  %%----------------------
  
  %%---- Adding elements inside the boxes

   % Adding an endomorphism element 
   \path (End0.center) ++ (0, 0.2) node [dot] (e) {};      
   \path (e) node [above,color=white] {$\rho(\boldsymbol{a})$};    
   
   % Adding an endomorphism element 
   \path (End0) ++ (0, -0.4) node [dot] (eepsilon) {};      
   \path (eepsilon) node [above] {$\widehat{p_{\epsilon}(\mathcal{S})}$};  
   
%   % Adding an endomorphism element 
%   \path (End0) ++ (-0.45, -0.1) node [dot] (eepsilon2) {};      
%   \path (eepsilon2) node [above] {$p_{\epsilon}(\mathcal{S})$};  
   
   
   % Arrow going from x to Ex
   \path (eepsilon)+(-0.5,0.3) coordinate (c1);
   \path (eepsilon)+(0.5,0.3) coordinate (c2);   
   \path [draw, -stealth, line width=\mylinewidth,color=my_cp5_col2] (x) .. controls (c1) and (c2) .. (ex);   

  

  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Algebra: L1(G) %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (End0.north west) ++ (-\horzsep, 0) 
         node [algebra, anchor = north east,fill=my_cp5_col2] (A) {};   
   \path (A.north) ++ (0,0.0) node [above,color=black] {$ L^{1}(G)$};
   %\path (A.center) ++ (0,0) node [below,color=black] {$xy=z$};  
   % \path (A.south) ++ (0,-0.1) node [below,color=black, align=center] {Lie Group \\ Algebra};  
    
    % Element in the Algebra L1(G)
    \path (A.center) ++ (0,0.2) node [dot] (a1) {}; 
    \path (a1.north) ++ (0,0.0) node [above,color=black] {$\boldsymbol{a}$};   

%    % Element in the Algebra
%    \path (A.center) ++ (-0.4,-0.3) node [dot]  (pepsilonint) {}; 
%    \path (pepsilonint.north) ++ (0,0.0) node [above,color=black] {$p_{\epsilon}(\iota(\widehat{\mathcal{G}}))$};    

    % Element in the Algebra
    \path (A.center) ++ (0,-0.3) node [dot]  (pepsilon) {}; 
    \path (pepsilon.north) ++ (0,0.0) node [above,color=black] {$p_{\epsilon}(\mathcal{G})$};   



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Algebra: L1(Ghat) %%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \path (A.south) ++ (0, -\vertsep) 
  node [ algebra, anchor = north, fill=my_cp5_col2!50] (LGhat) {};    
  \path (LGhat.south) ++ (0,0) node [below,color=black] {$ L^{1}(\widehat{G})$};  
    
    % Element in the Algebra
    \path (LGhat) ++ (0.0, 0) node [dot] (pepsilonhat) {}; 
   \path (pepsilonhat.south) ++ (0,0.0) node [below,color=black] {$p_{\epsilon}(\widehat{\mathcal{G}})$};    
        

   
   
   
        
   
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%% Lie Group %%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  % Lie Group   
  \path (A.north west) ++ (-\horzsep, 0) 
  node [group_math, anchor = north east, fill=my_cp5_col1] (G) {};   
  \path (G.north) ++ (0,0) node [above,color=black] {$G$}; 
  %\path (G.center) ++ (0,0) node [below,color=black] {$[X,Y]=Z$}; 
 % \path (G.south) ++ (0,-0.1) node [below,color=black] {Lie Group};
  %\path (G.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
    
 %%----------------------
 %%---- Approximated Group from discretization of t in exp(tX) 
 %%----------------------  
 
 \path (G.south) ++ (0, 0.1) 
  node [ subendomor2in1, anchor = south, fill=my_cp5_col1!50] (Ghat) {}; 
  \path (Ghat.north) ++ (0,0.0) node [above,color=black] {$\widehat{G}$};  

  %%----------------------
  %%---- Subset of generators in the approximated Lie Group
  %%----------------------  
  
  \path (Ghat.center) ++ (0, 0) 
  node [ subendomor2in2, anchor = center, fill=my_cp5_col1!30] (Ghatgen) {}; 
  \path (Ghatgen) ++ (0,0.0) node [color=black] {$\widehat{\mathcal{G}}$};     
        
 
 
 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%% Lie Algebra Bracket  %%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  % Lie Algebra Bracket  
  \path (G.south) ++ (0, -\vertsep) 
  node [liea_bracket, anchor = north, fill=my_cp5_col5] (gbracket) {};   
  \path (gbracket.south) ++ (0,0) node [below,color=black] {$(\mathfrak{g},[\cdot,\cdot])$}; 
  %\path (G.center) ++ (0,0) node [below,color=black] {$[X,Y]=Z$}; 
 % \path (G.south) ++ (0,-0.1) node [below,color=black] {Lie Group};
  %\path (G.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
     
  %%----------------------
  %%---- Subset of generators in the LieBracket Algebra
  %%----------------------  
  
  \path (gbracket.center) ++ (0, 0) 
  node [ subendomor2in2, anchor = center, fill=my_cp5_col5!20] (gbracketgen) {}; 
  \path (gbracketgen) ++ (0,0.0) node [color=black] {$\mathfrak{G}$};  
 
 
 
 
 
 
        
        
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %%%%%%%%%%%%%%%%% ARROWS %%%%%%%%%%%%%%%%%%%%%%      
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%      
  

%    % Arrow going from Lie Algebra to Lie Group = Exponential Map 
%    \path (A.west) ++ (0.15, 0) node [] (a1) {};  
%    \path [->,draw, -stealth,line width = 0.5,color=black] (G.east) -- (a1) node[midway,right,rotate=0,color=black] {};

  
     % Arrow indicating \rho going from A to End(M)  
     \path (A.north) + (1,0) coordinate (c1);
     \path (End0.north) + (-1,0) coordinate (c2);   
     \path [draw, -stealth,line width = \mylinewidth,color=black] (a1) .. controls (c1) and (c2) .. (e)  node[midway,above ,rotate=0,color=black] {$\rho$};
        
        
%          % Arrow indicating \rho going from A to End(M)  
%          \path (A.north) + (1,-0.5) coordinate (c1);
%          \path (End0.north) + (-1,-0.5) coordinate (c2);   
%          \path [draw, -stealth,line width = \mylinewidth,color=black] (pepsilon) .. controls (c1) and (c2) .. (eepsilon2)  node[midway,above ,rotate=0,color=black] {$\rho$};   
        
        
   % Arrow indicating \rho going from A to End(M)  
   \path (A.north) + (1,-0.8) coordinate (c1);
   \path (End0.north) + (-1,-0.8) coordinate (c2);   
   \path [draw, -stealth,line width = \mylinewidth,color=black] (pepsilonhat) .. controls (c1) and (c2) .. (eepsilon) node[midway,below,rotate=0,color=black] {$\hat{\rho}$};
   
   
%   
%        \node (a) at (pepsilonhat) {};
%        \node (b) at (pepsilonint) {};
%        \path [->, draw, -stealth,line width = \mylinewidth,color=my_cp5_col3] (a) edge [bend left]  node[midway,left,rotate=0,color=black] {$\iota$} (b);
   
      
           \node (a) at (pepsilon) {};
           \node (b) at (pepsilonhat) {};
           \path [->, draw, -stealth,line width = \mylinewidth,color=my_cp5_col3] (a) edge [bend right]  node[midway,right,rotate=0,color=black] {$\iota$} (b);
   
   

    % Arrow going from Lie Group to Lie Group Algebra
   %\path (A.south) ++ (0.0, -0.6) node [] (a1) {};  
   \path [->,draw, -stealth,line width = \mylinewidth,color=black] (G.east) -- (A.west) node[midway,right,rotate=0,color=black] {};
    \path [->,draw, -stealth,line width = \mylinewidth,color=black] (Ghat.east) -- (LGhat.west) node[midway,right,rotate=0,color=black] {};


    % Exponential Map grom the Lie bracket algebra into the Lie group G
    \path [->,draw, -stealth,line width = \mylinewidth,color=black] (gbracket.north) -- (G.south) node[midway,right,rotate=0,color=black] {$e^{\mathfrak{g}t}$};


     % Exponential Map grom the Lie bracket algebra into the Lie group G
     \node (a) at (gbracket.center) {};
     \node (b) at (Ghat.center) {};
     \path [->, draw, -stealth,line width = \mylinewidth,color=my_cp5_col3] (a) edge [bend left]  node[midway,left,rotate=0,color=black] {$e^{\mathfrak{G}n\epsilon}$} (b);


\end{tikzpicture}


}







==> figures/fig6_tikz_source.tex <==
%!TEX root = fig3_standalone.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%


%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}



\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
\usetikzlibrary{arrows}




%%%%%%%%%%%%%%%%%%%%%%%%%%% Settings of Blocks and picture %%%%%%%%%%%%%%%%%%%




 


\tikzstyle{dot} = [ circle,
                    minimum width  = 0.05*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]




\tdplotsetmaincoords{0}{0} % view angles
\tdplotsetrotatedcoords{0}{0}{0} 



%% -- Number of elements in the grid
\def\gridnumber{6}
\def\imagesize{4}
\def\imagedotsize{5}


\def\scale{0.45}

{\fontsize{6}{6}\selectfont


\begin{tikzpicture}[scale=\scale, tdplot_rotated_coords, grid/.style={very thin,gray}]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% FIRST ROW IMAGES ON THE GRID %%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%-----------------------------------------------
%%------------ ORIGINAL REGUALR GRID ---------------
%%-----------------------------------------------

%draw a grid in the x-y plane
\foreach \x in {0,1,...,\gridnumber}
\foreach \y in {0,1,...,\gridnumber}
{
	\draw[grid,rotate=0,my_cp5_col3,line width=1*\scale] (\x,0) -- (\x,\gridnumber);
	\draw[grid,rotate=0,my_cp5_col3,line width=1*\scale] (0,\y) -- (\gridnumber,\y);
};


% Drawing the pixels that indicate the image
\foreach \x in {1,...,\imagesize}
\foreach \y in {1,...,\imagesize}
{
\draw[fill=my_cp5_col2, opacity=1]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
}



%%-----------------------------------------------
%%----------- IMAGE ON REGUALR GRID ---------------
%%-----------------------------------------------

% Drawing the pixels that indicate the image
\begin{scope}[shift={(\gridnumber+1.6,-0.5)},rotate=10]
\foreach \x in {1,...,\imagesize}
\foreach \y in {1,...,\imagesize}
{
	\draw[fill=my_cp5_col2, opacity=1]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
}
\end{scope}


% Drawing the pixels that indicate the image
\begin{scope}[shift={(\gridnumber+1,0)},rotate=0]
\foreach \x in {0,1,...,\gridnumber}
\foreach \y in {0,1,...,\gridnumber}
{
	\draw[grid,rotate=0,my_cp5_col3,line width=1*\scale] (\x,0) -- (\x,\gridnumber);
	\draw[grid,rotate=0,my_cp5_col3,line width=1*\scale] (0,\y) -- (\gridnumber,\y);
};
\end{scope}




%%-----------------------------------------------
%%------------ IMAGE ON REGUALR GRID --------------
%%-----------------------------------------------

% Drawing the pixels that indicate the image

\begin{scope}[shift={(2*\gridnumber+2,0)},rotate=0]
\foreach \x in {0,1,...,\gridnumber}
\foreach \y in {0,1,...,\gridnumber}
{
	\draw[grid,rotate=0,my_cp5_col3,line width=1*\scale] (\x,0) -- (\x,\gridnumber);
	\draw[grid,rotate=0,my_cp5_col3,line width=1*\scale] (0,\y) -- (\gridnumber,\y);
};
\end{scope}


% Drawing the pixels that indicate the image
\begin{scope}[shift={(2*\gridnumber+2,0)},rotate=0]
\foreach \x in {1,...,\imagesize}
\foreach \y in {1,...,\imagesize}
{
	\draw[fill=my_cp5_col3, opacity=1]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
};
\end{scope}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% SECOND ROW HOW TO DO INTERPOLATION  %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%---------------------------------------------------
%%----------- IMAGE ON REGUALR DOT-GRID --------------
%%---------------------------------------------------


% Drawing the pixels that indicate the image
\begin{scope}[shift={(0,-\gridnumber-1)},rotate=0]
\foreach \x in {0,1,...,\imagedotsize}
\foreach \y in {0,1,...,\imagedotsize}
{
	%\draw[fill=my_cp5_col2, opacity=0.7]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
	%\node[circle,draw=black,fill=white!80!black,minimum size=20] () at (\x+0.5,\y+0.5) {d};
	\pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)+6};
	\node[dot,draw=black,fill=white,minimum size=15*\scale, opacity=0.5]
	(\label) at (\x+0.5,\y+0.5) {\label};
}
\end{scope}


% Drawing the pixels that indicate the image
\begin{scope}[shift={(0,-\gridnumber-1)},rotate=0]
\foreach \x in {1,...,\imagesize}
\foreach \y in {1,...,\imagesize}
{
	%\draw[fill=my_cp5_col2, opacity=0.7]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
	%\node[circle,draw=black,fill=white!80!black,minimum size=20] () at (\x+0.5,\y+0.5) {d};
	\pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)+6};
	\node[dot,draw=black,fill=my_cp5_col2,minimum size=15*\scale, opacity=0.7]
	(\label) at (\x+0.5,\y+0.5) {\label};
}
\end{scope}



%%----------------------------------------------
%%----------- IMAGE ON REGUALR GRID --------------
%%----------------------------------------------

% Drawing the pixels that indicate the image
\begin{scope}[shift={(\gridnumber+1,-\gridnumber-1)},rotate=0]
\foreach \x in {0,1,...,\imagedotsize}
\foreach \y in {0,1,...,\imagedotsize}
{
	%\draw[fill=my_cp5_col2, opacity=0.7]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
	%\node[circle,draw=black,fill=white!80!black,minimum size=20] () at (\x+0.5,\y+0.5) {d};
	\pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)+6};
	\node[dot,draw=black,fill=white,minimum size=15*\scale, opacity=0.5]
	(u\label) at (\x+0.5,\y+0.5) {\label};
}
\end{scope}


% Drawing the pixels that indicate the image
\begin{scope}[shift={(\gridnumber+1.6,-\gridnumber-1-0.5)},rotate=10]
\foreach \x in {1,...,\imagesize}
\foreach \y in {1,...,\imagesize}
{
	%\draw[fill=my_cp5_col2, opacity=0.7]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
	%\node[circle,draw=black,fill=white!80!black,minimum size=20] () at (\x+0.5,\y+0.5) {d};
	\pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)+6};
	\node[dot,draw=black,fill=my_cp5_col2,minimum size=15*\scale, opacity=0.7]
	(v\label) at (\x+0.5,\y+0.5) {\label};
}
\end{scope}


%%---------- Neightborhood for interpolation ------------------

\node[circle,fill=my_cp5_col4,draw,opacity=0.4,inner sep=20*\scale] () at (u7){};


\node[dot,draw=black,fill=my_cp5_col4,minimum size=15*\scale, opacity=1,text=white](u7) at (u7) {7};


%%----------------------------------------------
%%----------- IMAGE ON REGUALR GRID --------------
%%----------------------------------------------

% Drawing the pixels that indicate the image
\begin{scope}[shift={(2*\gridnumber+2,-\gridnumber-1)},rotate=0]
\foreach \x in {0,1,...,\imagedotsize}
\foreach \y in {0,1,...,\imagedotsize}
{
	%\draw[fill=my_cp5_col2, opacity=0.7]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
	%\node[circle,draw=black,fill=white!80!black,minimum size=20] () at (\x+0.5,\y+0.5) {d};
	\pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)+6};
	\node[dot,draw=black,fill=white,minimum size=15*\scale, opacity=0.5]
	() at (\x+0.5,\y+0.5) {\label};
}
\end{scope}


% Drawing the pixels that indicate the image
\begin{scope}[shift={(2*\gridnumber+2,-\gridnumber-1)},rotate=0]
\foreach \x in {1,...,\imagesize}
\foreach \y in {1,...,\imagesize}
{
	%\draw[fill=my_cp5_col2, opacity=0.7]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
	%\node[circle,draw=black,fill=white!80!black,minimum size=20] () at (\x+0.5,\y+0.5) {d};
	\pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)+6};
	\node[dot,draw=black,fill=my_cp5_col3,minimum size=15*\scale, opacity=0.7]
	() at (\x+0.5,\y+0.5) {\label};
}
\end{scope}





%% Drawing the pixels that indicate the image
%\begin{scope}[shift={(\gridnumber+1.6,-0.5)},rotate=10]
%
%
%\foreach \x in {1,...,\imagesize}
%\foreach \y in {1,...,\imagesize}
%{
%	\draw[fill=my_cp5_col2, opacity=0.7]  (\x,\y,0) -- (\x+1,\y,0) -- (\x+1,\y+1,0) -- (\x,\y+1,0) -- cycle;
%}
%
%\end{scope}
%
%
%% Drawing the pixels that indicate the image
%\begin{scope}[shift={(\gridnumber+1,0)},rotate=0]
%
%\foreach \x in {0,1,...,\gridnumber}
%\foreach \y in {0,1,...,\gridnumber}
%{
%	\draw[grid,rotate=0,my_cp5_col3,line width=1] (\x,0) -- (\x,\gridnumber);
%	\draw[grid,rotate=0,my_cp5_col3,line width=1] (0,\y) -- (\gridnumber,\y);
%};
%
%\end{scope}



\end{tikzpicture}   


}







==> figures/fig8_tikz_source.tex <==
%!TEX root = fig2_standalone.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}

%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}





\usetikzlibrary{positioning,decorations.pathreplacing,shapes}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% SCALES AND BASIC QUANTITIES %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%--- Scale 
\def \scale {1.4}
\def \unit { \scale cm}

%%--- Vertical distance between blocks
\def \vertsep {0.5*\scale}

%%--- Horizontal distance between blocks
\def \horzsep {0.5*\scale}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%    SETTINGS OF BLOCKS USED IN THE PICTURE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0.2*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]
                    
% Block styles
\tikzstyle{shadow_squared} = [rectangle,color=black,
rounded corners = 0.2*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = south east,
line width=0.1mm,
minimum width  = 4.1*\unit,
minimum height = 3.9*\unit]                    
                    

                    
\tikzstyle{vectorspace} = [ set, 
                             fill=my_cp5_col4,
                             minimum width  = 1.61*\unit,
                             minimum height = 1*\unit]
 
                             
\tikzstyle{endomorphisms} = [ vectorspace,
                              fill=my_cp5_col3,
                              minimum width  = 1.61*\unit,
                              minimum height = 1*\unit]
                                
                                
%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in1} = [endomorphisms, rounded corners=0.2*\unit,
                              fill=black!30,
                              minimum width  = 1.2*\unit,
                              minimum height = 0.5*\unit
                             ]    
                             
%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in2} = [endomorphisms, rounded corners=0.2*\unit,
fill=black!30,
minimum width  = 0.5*\unit,
minimum height = 0.5*\unit
]                                
 
                                                                                                                                                                         
\tikzstyle{algebra} = [ endomorphisms,
                        fill=my_cp5_col2]


\tikzstyle{group_math} = [endomorphisms]



\tikzstyle{liea_bracket} = [endomorphisms]



\tikzstyle{dot} = [ circle,
                    minimum width  = 0.05*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% BEGINNING OF PICTURE %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%-- Here I can choose the font size ----
{\fontsize{7}{7}\selectfont	
	
	

\begin{tikzpicture}[every tree node/.style={},
level distance=1.25cm,sibling distance=1mm, 
edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]



\Tree [.\node[fill=my_cp5_col2,text=my_cp5_col5] {$\mathbf{I} = e^0$}; 
%%
%%------ Descending from S1 ------
%%
[.\node[fill=my_cp5_col3,text=my_cp5_col1] {$e^{\delta \mathfrak{X}_1}$};  
%\edge node[auto=right] {Help!};  
              [.\node[fill=my_cp5_col4,text=my_cp5_col1]{$e^{\delta \mathfrak{X}_1 \mathfrak{X}_2}$}; {$\cdots$} {$\cdots$} {$\cdots$}  ] 
              [.\node[fill=my_cp5_col4,text=my_cp5_col1] {$ e^{2\delta \mathfrak{X}_1}$}; {$\cdots$} {$\cdots$} {$\cdots$}   ] 
              [.\node[fill=my_cp5_col4,text=my_cp5_col1] {$ e^{\delta \mathfrak{X}_1}e^{\delta \mathfrak{X}_3} $}; {$\cdots$} {$\cdots$} {$\cdots$}   ] 
]
%%
%%------ Descending from S2 ------
%%
[.\node[fill=my_cp5_col3,text=my_cp5_col1] {$ e^{\delta \mathfrak{X}_2}$}; 
              [.\node[fill=my_cp5_col4,text=my_cp5_col1] {$ e^{\delta \mathfrak{X}_2}e^{\delta \mathfrak{X}_1}$}; {$\cdots$} {$\cdots$} {$\cdots$}  ] 
              [.\node[fill=my_cp5_col4,text=my_cp5_col1] {$ e^{2\delta \mathfrak{X}_2}$}; {$\cdots$} {$\cdots$} {$\cdots$}  ] 
              [.\node[fill=my_cp5_col4,text=my_cp5_col1] {$ e^{\delta \mathfrak{X}_2} e^{\delta \mathfrak{X}_3}$}; {$\cdots$} {$\cdots$} {$\cdots$}  ] 
] 
%%
%%------ Descending from S3 ------
%%
[.\node[fill=my_cp5_col3,text=my_cp5_col1] {$ e^{\delta \mathfrak{X}_3}$}; 
             [.\node[fill=my_cp5_col4,text=my_cp5_col1] {$e^{\delta \mathfrak{X}_3}e^{\delta \mathfrak{X}_1}$}; {$\cdots$} {$\cdots$} {$\cdots$}  ] 
             [.\node[fill=my_cp5_col4,text=my_cp5_col1] {$e^{2\delta \mathfrak{X}_3}$};  {$\cdots$} {$\cdots$} {$\cdots$}  ] 
             [.\node[fill=my_cp5_col4,text=my_cp5_col1] {$e^{\delta \mathfrak{X}_3}e^{\delta \mathfrak{X}_2}$}; {$\cdots$} {$\cdots$} {$\cdots$}  ] 
] 
]
\end{tikzpicture}
}







==> figures/fig9_tikz_source.tex <==
%!TEX root = fig2_standalone.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%


%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}


\usetikzlibrary{positioning,decorations.pathreplacing,shapes}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% SCALES AND BASIC QUANTITIES %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%--- Scale 
\def \scale {1}
\def \unit { \scale cm}

%%--- Vertical distance between blocks
\def \vertsep {0.5*\scale}

%%--- Horizontal distance between blocks
\def \horzsep {1*\scale}








%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%    SETTINGS OF BLOCKS USED IN THE PICTURE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]
                    
% Block styles
 
\tikzstyle{myboxlabel} = [set,
fill=my_cp5_col3,
minimum width  = 1.61*\unit,
minimum height = 0.25*\unit]
 
 
                             

\tikzstyle{dot} = [ circle,
                    minimum width  = 0.05*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% BEGINNING OF PICTURE %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%-- Here I can choose the font size ----
{\fontsize{8}{8}\selectfont	
	
	
\begin{tikzpicture}[scale=\scale,rounded corners,ultra thick]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Color Labels palette  %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


   %%------------ Label 1 --------
   
   \path (0,0) node [myboxlabel,fill=my_cp5_col6] (L1) {};
   \path (L1.south) ++ (0, 0) node [below, color=black] {GrpA-1 (Ours)};
   
   
   %%------------ Label 2 --------
   
    \path (L1.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col5] (L2) {};
    \path (L2.south) ++ (0, 0) node [below, color=black] {GrpA-2 (Ours)};
    
    
     %%------------ Label 3 --------
     
     \path (L2.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col4] (L3) {};
     \path (L3.south) ++ (0, 0) node [below, color=black] {FCNN-1};  
    
    
     %%------------ Label 4 --------
         
     \path (L3.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col3] (L4) {};
     \path (L4.south) ++ (0, 0) node [below, color=black] {FCNN-2}; 
    
 
      %%------------ Label 5 --------
      
      \path (L4.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col2] (L5) {};
      \path (L5.south) ++ (0, 0) node [below, color=black] {LieConv-1\cite{finzi2020generalizing}};    
    

      %%------------ Label 6 --------
      
      \path (L5.east)++(\horzsep,0) node [myboxlabel,fill=my_cp5_col1] (L6) {};
      \path (L6.south) ++ (0, 0) node [below, color=black] {LieConv-2\cite{finzi2020generalizing}};      
    
    
    
%   % Element of the vector space
%   \path (M0) ++ (-0.5,0.2) node [dot,color=white] (x) {};
%   \path (x.south)++(0,-0.1) node [below, color=white] {$\mathbf{x}$}; 
%   
%   % Element filtered in the vector space
%   \path (M0) ++ (0.5,0.2) node [dot,color=white] (ex) {};
%   \path (ex.south) node [below, color=white] {$\widehat{p_{\epsilon}(\mathcal{S})}\mathbf{x}$};      
%     



\end{tikzpicture}


}







==> figures/fig_1_tikz_source.tex <==



%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}


%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}




%%%%%%%%%%%%% Tikz packages %%%%%%%%%%%%%%%%

\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
\usetikzlibrary{arrows}












%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% SCALES AND BASIC QUANTITIES %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%--- Scale 
\def \scale {1.4}
\def \unit { \scale cm}

%%--- Vertical distance between blocks
\def \vertsep {0.3*\scale}

%%--- Horizontal distance between blocks
\def \horzsep {0.5*\scale}

%%--- Line width
\def \mylinewidth {0.5*\scale}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%    SETTINGS OF BLOCKS USED IN THE PICTURE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Block styles
\tikzstyle{set} = [rectangle,color=black,
rounded corners = 0.2*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = center,
line width=0.1mm]

% Block styles
\tikzstyle{shadow_squared} = [rectangle,color=black,
rounded corners = 0.2*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = south east,
line width=0.1mm,
minimum width  = 4.1*\unit,
minimum height = 3.9*\unit]                    



\tikzstyle{vectorspace} = [ set, 
fill=my_cp5_col4,
minimum width  = 1.618*\unit,
minimum height = 1*\unit]


\tikzstyle{endomorphisms} = [ vectorspace,
fill=my_cp5_col3,
minimum width  = 1.618*\unit,
minimum height = 1*\unit]


%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in1} = [endomorphisms, rounded corners=0.2*\unit,
fill=black!30,
minimum width  = 1*\unit,
minimum height = 0.62*\unit
]    

%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in2} = [endomorphisms, rounded corners=0.2*\unit,
fill=black!30,
minimum width  = 0.5*\unit,
minimum height = 0.5*\unit
]                                


\tikzstyle{algebra} = [endomorphisms,
fill=my_cp5_col2]

\tikzstyle{group_math} = [endomorphisms]

\tikzstyle{liea_bracket} = [endomorphisms]

\tikzstyle{dot} = [ circle,
minimum width  = 0.05*\unit,
fill=black,
color=black,
inner sep=0pt,
draw,
anchor = center ]




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% BEGINNING OF PICTURE %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%-- Here I can choose the font size ----

{\fontsize{8}{8}\selectfont
	
\begin{tikzpicture}[rounded corners,ultra thick]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%   ALGEBRA  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% Group Algebra
	\path (0,0) node [algebra, anchor = north east, fill=my_cp5_col2] (LG) {};   
	\path (LG.north) ++ (0,0) node [below,color=black] {$L^{1}(\widehat{G})$}; 
	
	% Element of the Algebra
	\path (LG.south) ++ (0,0.3) node [dot] (a) {};
    \path (a.north) ++ (0,0) node [above,color=black] {$\hat{\boldsymbol{a}}$}; 
	
	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% REPRESENTATION 1 %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	
	
	%%----------------------------------------------------------
	%%-------------  ENDOMORPHISMS OF M1  -----------------
	%%----------------------------------------------------------
		
	\path (LG.east) ++ (\horzsep, 0) 
	node [endomorphisms, anchor=west, fill=my_cp5_col3] (End1) {};
	\path (End1.north) ++ (0.0, 0) node [below, color=black] {$\mathcal{B}(\ccalM_1)$}; 
		
	% Adding an endomorphism element 
	 \path (End1.south) ++ (0.0, 0.2) node [dot] (e1) {};      
	\path (e1) node [above] {$\rho_{1}(\hat{\boldsymbol{a}})$};    
	
 
	

	
	%%----------------------------------------------------------
	%%----------------  VECTOR SPACE M1  -------------------
	%%----------------------------------------------------------
	
	\path (End1.south)++(0,-\vertsep) node [vectorspace, anchor=north, fill=my_cp5_col5] (M1) {};
	\path (M1.south) ++ (0, 0.0) node [below, color=black] {$\ccalM_1$};
	
	
		 %%----------------------
		 %%---- subspace for interpolation 
		 %%----------------------  
		 
		 \path (M1.center) ++ (-0.35, 0.0) 
		 node [subendomor2in1, anchor = center, fill=my_cp5_col5!50] (V) {}; 
		 \path (V.north) ++ (0,-0.1) node [above,color=black,my_cp5_col1] {$\mathcal{V}$};  
	
	
	   % Element of the vector space
	   \path (M1) ++ (-0.8,0.2) node [dot] (x) {};
	   \path (x.south)++(0,0) node [below, color=black] {$\mathbf{x}$}; 
	   
	   	   % Element of the vector space
	   	   \path (x)++(0.7,0)  node [dot] (xint) {};
	   	   \path (xint) node [below, color=black] {$\tau\left(\mathbf{z}\right)$}; 
	   
	   % Element filtered in the vector space
	   \path (M1) ++ (0.8,0.2) node [dot,color=my_cp5_col2] (ex) {};
	   \path (ex.south) node [below, color=my_cp5_col2] {$\mathbf{z}$};      
	   
		% Arrow going from x to Ex
		\path (e1)+(-0.5,0.35) coordinate (c1);
		\path (e1)+(0.5,0.35) coordinate (c2);   
		\path [draw, -stealth, line width=\mylinewidth,color=my_cp5_col2] (x) .. controls (c1) and (c2) .. (ex) node [very near end, opacity=1,color=black]{};  
	
	
       % Interpolation Arrow   
	    \path [draw, -stealth, line width=\mylinewidth,color=my_cp5_col1] (ex) edge[bend right,above, midway] node [above,midway] {$\tau$} (xint) ;  
	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% REPRESENTATION 2 %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	


%%----------------------------------------------------------
%%-------------  ENDOMORPHISMS OF M2  -----------------
%%----------------------------------------------------------

\path (LG.west) ++ (-\horzsep, 0) 
node [endomorphisms, anchor=east,fill=my_cp5_col3] (End2) {};
\path (End2.north) ++ (0.0, 0) node [below, color=black] {$\mathcal{B}(\ccalM_2)$}; 

 Adding an endomorphism element 
 \path (End2.south) ++ (0.0, 0.2) node [dot] (e2) {};      
\path (e2) node [above] {$\rho_{2}(\hat{\boldsymbol{a}})$};    

%    % Arrow going from x to Ex
%    \path (e)+(-0.5,0.55) coordinate (c1);
%    \path (e)+(0.5,0.55) coordinate (c2);   
%    \path [draw, -stealth, line width=0.5,color=my_alejocol5a] (x) .. controls (c1) and (c2) .. (ex);   




%%----------------------------------------------------------
%%----------------  VECTOR SPACE M2  -------------------
%%----------------------------------------------------------

\path (End2.south)++(0,-\vertsep) node [vectorspace, anchor=north,fill=my_cp5_col5] (M2) {};
\path (M2.south) ++ (0, 0) node [below, color=black] {$\ccalM_2$};

   % Element of the vector space
   \path (M2) ++ (-0.5,0.2) node [dot,color=my_cp5_col2] (y) {};
   \path (y.south)++(0,-0.1) node [below, color=my_cp5_col2] {$\mathbf{y}$}; 
   
   % Element filtered in the vector space
   \path (M2) ++ (0.5,0.2) node [dot,color=my_cp5_col2] (ey) {};
   \path (ey.south) node [below, color=my_cp5_col2] {$\rho_{2} (\hat{\boldsymbol{a}})\mathbf{y}$};      
   
	% Arrow going from y to Ey
	\path (e2)+(-0.5,0.35) coordinate (c1);
	\path (e2)+(0.5,0.35) coordinate (c2);   
	\path [draw, -stealth, line width=\mylinewidth,color=my_cp5_col2] (y) .. controls (c1) and (c2) .. (ey);  



	
	
	
	
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%% ARROWS %%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
    % Arrow going from the Algebra to EndM1
    	
	\path [draw, -stealth, line width = \mylinewidth, color=my_cp5_col5] 
	(a) edge [bend right] node [below] {$\rho_{1}~~~$} (e1);
	
	
   % Arrow going from the Algebra to EndM2
	    
   \path [draw, -stealth, line width = \mylinewidth, color=my_cp5_col5] 
	    (a) edge [bend left] node [below] {$\rho_{2}~~~$} (e2);
	
	
	
	% Homomorphism arrows 
	
	  \path [draw, -stealth, line width = \mylinewidth, color=black] 
	   (y) edge [bend left] node [below] {$\theta~~~$} (x);
	
     \path [draw, -stealth, line width = \mylinewidth, black] 
		  (xint) edge [bend left] node [below] {$\theta^{-1}~~~$} (ey);
	
	
	
	
	
	
%%******************************************************************		
%%******************************************************************	
%%******************************************************************		
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%% Lie Group %%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% Lie Group   
	\path (LG.north) ++ (0, \vertsep) 
	node [group_math, anchor = south, fill=my_cp5_col1] (G) {};   
	\path (G.north) ++ (0,0) node [above,color=black] {$G$}; 
	%\path (G.center) ++ (0,0) node [below,color=black] {$[X,Y]=Z$}; 
	% \path (G.south) ++ (0,-0.1) node [below,color=black] {Lie Group};
	%\path (G.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
	
	%%----------------------
	%%---- Approximated Group from discretization of t in exp(tX) 
	%%----------------------  
	
	\path (G.south) ++ (0, 0.1) 
	node [ subendomor2in1, anchor = south, fill=my_cp5_col1!50] (Ghat) {}; 
	\path (Ghat.north) ++ (0,0.0) node [above,color=black] {$\widehat{G}$};  
	
	%%----------------------
	%%---- Subset of generators in the approximated Lie Group
	%%----------------------  
	
	\path (Ghat.center) ++ (0, 0) 
	node [ subendomor2in2, anchor = center, fill=my_cp5_col1!30] (Ghatgen) {}; 
	\path (Ghatgen) ++ (0,0.0) node [color=black] {$\widehat{\mathcal{G}}$};     
	
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%% Algebra: L1(G) %%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\path (G.east) ++ (\horzsep, 0) 
	node [ algebra, anchor = west, fill=my_cp5_col2] (LGhat) {};    
	\path (LGhat.north) ++ (0,-0.05) node [above,color=black] {$ L^{1}(G)$};  
	
	% Element in the Algebra
	\path (LGhat) ++ (0.0, 0.2) node [dot] (a) {}; 
	\path (a.north) ++ (0,0.0) node [above,color=black] {$\boldsymbol{a}$}; 
		
%   % Element in the Algebra
%	\path (LGhat) ++ (0.5,-0.2) node [dot] (pepsilonhat) {}; 
%	\path (pepsilonhat.south) ++ (0,0.0) node [below,color=black] {$p_{\epsilon}(\mathcal{G})$};    
	
	% Element in the Algebra
	\path (LGhat) ++ (0,-0.2) node [dot] (pepsilonhatint) {}; 
	\path (pepsilonhatint.south) ++ (0,0.0) node [below,color=black] {$\iota(\hat{\boldsymbol{a}})$};    
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%% Lie Algebra Bracket  %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% Lie Algebra Bracket  
	\path (G.west) ++ (-\horzsep, 0) 
	node [liea_bracket, anchor = east, fill=my_cp5_col6] (gbracket) {};   
	\path (gbracket.north) ++ (0,0) node [above,color=black] {$(\mathfrak{g},[\cdot,\cdot])$}; 
	%\path (G.center) ++ (0,0) node [below,color=black] {$[X,Y]=Z$}; 
	% \path (G.south) ++ (0,-0.1) node [below,color=black] {Lie Group};
	%\path (G.south) ++ (0,-0.5) node [below,color=black] {$X,Y,Z \in\mathfrak{g}$};
	
	%%----------------------
	%%---- Subset of generators in the LieBracket Algebra
	%%----------------------  
	
	\path (gbracket.center) ++ (0, 0) 
	node [ subendomor2in2, anchor = center, fill=my_cp5_col6!20] (gbracketgen) {}; 
	\path (gbracketgen) ++ (0,0.0) node [color=black] {$\mathfrak{G}$};  
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%% ARROWS %%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% Arrow going from Lie Group to Lie Group Algebra
	%\path (A.south) ++ (0.0, -0.6) node [] (a1) {};  
	\path [->,draw, -stealth,line width = \mylinewidth,color=black] (G.east) -- (LGhat.west) node[midway,right,rotate=0,color=black] {};
	\path [->,draw, -stealth,line width = \mylinewidth,color=black] (Ghat.south) -- (LG.north) node[midway,right,rotate=0,color=black] {};
	
	
	% Exponential Map grom the Lie bracket algebra into the Lie group G
	\path [->,draw, -stealth,line width = \mylinewidth,color=black] (gbracket.east) -- (G.west) node[midway,above,rotate=0,color=black] {$e^{\mathfrak{g}t}$};
	
	
	% Exponential Map grom the Lie bracket algebra into the Lie group G
	\node (a) at (gbracket.center) {};
	\node (b) at (Ghat.center) {};
	\path [->, draw, -stealth,line width = \mylinewidth,color=my_cp5_col3] (a) edge [bend left]  node[midway,above,rotate=0,color=black] {$e^{\mathfrak{G}n\epsilon}$} (b);
	
	
	
	
	\end{tikzpicture}
	
	
}







==> figures/fig_5_tikz_source.tex <==



%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}

%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}




%%%%%%%%%%%%% Tikz packages %%%%%%%%%%%%%%%%

\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
\usetikzlibrary{arrows}












%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% SCALES AND BASIC QUANTITIES %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%--- Scale 
\def \scale {1.4}
\def \unit { \scale cm}

%%--- Vertical distance between blocks
\def \vertsep {0.5*\scale}

%%--- Horizontal distance between blocks
\def \horzsep {0.5*\scale}

%%--- Line width
\def \mylinewidth {0.5*\scale}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%    SETTINGS OF BLOCKS USED IN THE PICTURE %%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\tikzstyle{set} = [rectangle,color=black,
rounded corners = 0.2*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = center,
line width=0.1mm]

\tikzstyle{vectorspace} = [ set, 
fill=my_cp5_col1,
minimum width  = 1.61*\unit,
minimum height = 1*\unit]

\tikzstyle{endomorphisms} = [ vectorspace,
fill=black!15,
minimum width  = 1.61*\unit,
minimum height = 1*\unit]

%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in1} = [endomorphisms, rounded corners=0.2*\unit,
fill=black!30,
minimum width  = 1*\unit,
minimum height = 0.62*\unit]      

\tikzstyle{algebra} = [ endomorphisms,
fill=my_cp5_col1,
minimum width = 1.5*\unit]

\tikzstyle{group_math} = [endomorphisms,
minimum width = 1.5*\unit,
minimum height = 0.5*\unit]

\tikzstyle{dot} = [ circle,
minimum width  = 0.05*\unit,
fill=black,
color=black,
inner sep=0pt,
draw,
anchor = center ]





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% BEGINNING OF PICTURE %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%-- Here I can choose the font size ----

{\fontsize{8}{8}\selectfont
	
\begin{tikzpicture}[scale=\scale,rounded corners,ultra thick]
	
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%   ALGEBRA  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% Group Algebra
	\path (0,0) node [algebra, anchor = north east, fill=my_cp5_col2] (LG) {};   
	\path (LG.north) ++ (0,0) node [above,color=black] {$L^{1}\left( \widehat{G}_{\delta,N}^{k}\right)$}; 
	
	% Element of the Algebra
	\path (LG.south) ++ (0,0.3) node [dot] (a) {};
    \path (a.north) ++ (0,0) node [above,color=black] {$\hat{g}$}; 
	
	


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% REPRESENTATION 1 %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	
	
	%%----------------------------------------------------------
	%%-------------  ENDOMORPHISMS OF M1  -----------------
	%%----------------------------------------------------------
		
	\path (LG.east) ++ (\horzsep, 0) 
	node [endomorphisms, anchor=west, fill=my_cp5_col3] (End1) {};
	\path (End1.north) ++ (0.0, 0) node [above, color=black] {$\mathcal{B}(\ccalH)$}; 
		
	% Adding an endomorphism element 
	 \path (End1.south) ++ (0.0, 0.3) node [dot] (e1) {};      
	\path (e1) node [above] {$\rho(\hat{g})=\bbT_{\hat{g}}$};    
	
 
	

	
	%%----------------------------------------------------------
	%%----------------  VECTOR SPACE M1  -------------------
	%%----------------------------------------------------------
	
	\path (End1.south)++(0,-\vertsep) node [vectorspace, anchor=north, fill=my_cp5_col4] (M1) {};
	\path (M1.south) ++ (0, 0.0) node [below, color=black] {$\ccalH$};
	
	
		 %%----------------------
		 %%---- subspace for interpolation 
		 %%----------------------  
		 
		 \path (M1.center) ++ (-0.2, 0.0) 
		 node [subendomor2in1, anchor = center, fill=my_cp5_col4!50] (V) {}; 
		 \path (V.north) ++ (0,-0.1) node [above,color=black,my_cp5_col1] {$\overline{\mathcal{H}}$};  
	
	
	   % Element of the vector space
	   \path (M1) ++ (-0.5,0.2) node [dot] (x) {};
	   \path (x.south)++(0,0) node [below, color=black] {$f$}; 
	   
	   	   % Element of the vector space
	   	   \path (x)++(0.7,0)  node [dot] (xint) {};
	   	   \path (xint) node [below, color=black] {$\tau\left(\mathbf{z}\right)$}; 
	   
	   % Element filtered in the vector space
	   \path (M1) ++ (0.6,0.2) node [dot,color=my_cp5_col2] (ex) {};
	   \path (ex.south) node [below, color=my_cp5_col2] {$\mathbf{z}$};      
	   
		% Arrow going from x to Ex
		\path (e1)+(-0.5,0.45) coordinate (c1);
		\path (e1)+(0.5,0.45) coordinate (c2);   
		\path [draw, -stealth, line width=\mylinewidth,color=my_cp5_col2] (x) .. controls (c1) and (c2) .. (ex) node [very near end, opacity=1,color=black]{$\mathbf{z}=\bbT_{\hat{g}}f$};  
	
	
       % Interpolation Arrow   
	    \path [draw, -stealth, line width=\mylinewidth,color=my_cp5_col1] (ex) edge[bend right,above, midway] node [above,midway] {$\tau$} (xint) ;  
	



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%% REPRESENTATION 2 %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	


%%----------------------------------------------------------
%%-------------  ENDOMORPHISMS OF M2  -----------------
%%----------------------------------------------------------

\path (LG.west) ++ (-\horzsep, 0) 
node [endomorphisms, anchor=east,fill=my_cp5_col3] (End2) {};
\path (End2.north) ++ (0.0, 0) node [above, color=black] {$\mathcal{B}\left( \widehat{\ccalH}\right)$}; 

 Adding an endomorphism element 
 \path (End2.south) ++ (0.0, 0.3) node [dot] (e2) {};      
\path (e2) node [above] {$\widehat{\rho}(\hat{g})=\widehat{\bbT}_{\hat{g}}$};    

%    % Arrow going from x to Ex
%    \path (e)+(-0.5,0.55) coordinate (c1);
%    \path (e)+(0.5,0.55) coordinate (c2);   
%    \path [draw, -stealth, line width=0.5,color=my_alejocol5a] (x) .. controls (c1) and (c2) .. (ex);   




%%----------------------------------------------------------
%%----------------  VECTOR SPACE M2  -------------------
%%----------------------------------------------------------

\path (End2.south)++(0,-\vertsep) node [vectorspace, anchor=north,fill=my_cp5_col4] (M2) {};
\path (M2.south) ++ (0, 0) node [below, color=black] {$\widehat{\ccalH}$};

   % Element of the vector space
   \path (M2) ++ (-0.5,0.2) node [dot,color=my_cp5_col2] (y) {};
   \path (y.south)++(0,-0.1) node [below, color=my_cp5_col2] {$\widehat{f}$}; 
   
   % Element filtered in the vector space
   \path (M2) ++ (0.5,0.2) node [dot,color=my_cp5_col2] (ey) {};
   \path (ey.south) node [below, color=my_cp5_col2] {$\widehat{\bbT}_{\hat{g}} \widehat{f}$};      
   
		% Arrow going from y to Ey
		\path (e2)+(-0.5,0.45) coordinate (c1);
		\path (e2)+(0.5,0.45) coordinate (c2);   
		\path [draw, -stealth, line width=\mylinewidth,color=my_cp5_col2] (y) .. controls (c1) and (c2) .. (ey);  



	
	
	
	
	
	
	
	
	
	

	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%% ARROWS %%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
    % Arrow going from the Algebra to EndM1
    	
	\path [draw, -stealth, line width = \mylinewidth, color=my_cp5_col5] 
	(a) edge [bend right] node [below] {$\rho~~~$} (e1);
	
	
   % Arrow going from the Algebra to EndM2
	    
   \path [draw, -stealth, line width = \mylinewidth, color=my_cp5_col5] 
	    (a) edge [bend left] node [below] {$\widehat{\rho}~~~$} (e2);
	
	
	
	% Homomorphism arrows 
	
	  \path [draw, -stealth, line width = \mylinewidth, color=black] 
	   (y) edge [bend left] node [below] {$\theta~~~$} (x);
	
     \path [draw, -stealth, line width = \mylinewidth, black] 
		  (xint) edge [bend left] node [below] {$\theta^{-1}~~~$} (ey);
	
	
	
	
	\end{tikzpicture}
	
	
}







==> figures/fig_LieNN_blocks_source.tex <==
% !TEX root = ./fig_1_standalone.tex



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% COLORS %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}

%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}

%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{94, 201, 98}
\definecolor{my_cp5_col3}{RGB}{33, 145, 140}
\definecolor{my_cp5_col4}{RGB}{59, 82, 139}
\definecolor{my_cp5_col5}{RGB}{68, 1, 84}


%%------------- Scaling Factor ---------

\def \myfactor {0.65}
\def \unit  {\myfactor cm}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% Definition of Blocks %%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = gray,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [block,
                      minimum width  = 5.5*\unit,
                      minimum height = 1.8*\unit,
                      fill=my_cp5_col4]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.9*\unit,
                             fill = my_cp5_col3]

% Control the color and size of Pooling blocks 
\tikzstyle{pooling} = [ filter,
                             minimum width  = 3.9*\unit,
                             fill = my_cp5_col2]

%%---- Control separation between blocks
\def \deltainput     {( 0.0,-1.7)}
\def \deltaoutput    {( 0.0,-1.2)}
% distance between layers
\def \deltalayer     {4}
\def \deltaconnector {1.35}
\def \deltasigma     {( 7.5, 0.0)}

% The text that is displayed inside of filter blocks
\def \one   {$\textcolor{white}{\displaystyle{\mathbf{y}_{1}  = \sum_{\hat{g}\in \widehat{G}_{\delta,N}^{k}} \boldsymbol{a}_{1}(\hat{g}) \widehat{\bbT}_{\hat{g}}\mathbf{x}}}$}
\def \two   {$\textcolor{white}{\displaystyle{\mathbf{y}_2  =  \sum_{\hat{g}\in \widehat{G}_{\delta,N}^{k}} \boldsymbol{a}_{2}(\hat{g}) \widehat{\bbT}_{\hat{g}}\mathbf{x}_{1}}}$}

% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\textcolor{white}{\displaystyle{\mathbf{x}_{1} = {\eta_{1}} \Big[\, \mathbf{y}_1 \, \Big]}}$}
\def \sigmatwo   {$\textcolor{white}{\displaystyle{\mathbf{x}_{2} = {\eta_{2}} \Big[\, \mathbf{y}_2 \, \Big]}}$}
\def \sigmathree {$\textcolor{white}{\displaystyle{\mathbf{z}_{3} = {\eta_{3}} \Big[\, \mathbf{y}_3 \, \Big]}}$}
\def \proyone   {$\displaystyle{\mathbf{x}_{1} = {P_{1}} \Big[\, \mathbf{z}_1 \, \Big]}$}
\def \proytwo   {$\displaystyle{\mathbf{x}_{2} = {P_{2}} \Big[\, \mathbf{z}_2 \, \Big]}$}
\def \proythree   {$\displaystyle{\mathbf{x}_{3} = {P_{3}} \Big[\, \mathbf{z}_3 \, \Big]}$}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\mathbf{x}$};
  
  %%--------------------------------------
  %%------------ Layer 1 -------------------
  %%--------------------------------------
  
  % Draw Layer 1 Filter block and Feature block
  \path (input.east)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  %\path (L1 F1) ++ \deltasigma node [pooling] (L1 F2)      {\textcolor{black}{\proyone}};
  % Draw connectors for Layer 1
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{y}_1$} (L1 F1.west);
  %\path[draw, -stealth] (L1 F1.east) -- node [above] {$\mathbf{z}_1$} (L1 F2.west);


  %%--------------------------------------
  %%------------ Layer 2 -------------------
  %%--------------------------------------
  
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  %\path (L2 F1) ++ \deltasigma node [pooling] (L2 F2)      {\textcolor{black}{\proytwo}};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{y}_2$} (L2 F1.west);
%  \path[draw, -stealth] (L2 F1.east) -- node [above] {$\mathbf{z}_2$} (L2 F2.west);  
  
  

  %%--------------------------------------
  %%----- Connections across layers -----------
  %%--------------------------------------
  
  % From input to layer 1
  \path[draw, -stealth] (input.east) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F1.south) -- node [below right] {$\mathbf{x}_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path[draw, -stealth](L2 F1.south) -- ++ \deltaoutput -- ++ (0.5, 0) 
  node [right]{$\mathbf{x}_2$};
  



  %%------------------------------------------
  %%----- Light shades to signify layer groups --------
  %%------------------------------------------
  
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 13*\unit,
                 minimum height = 3*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {Layer 1};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 13*\unit,
                 minimum height = 3*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {Layer 2};
    \end{pgfonlayer}

\end{tikzpicture}} 


==> figures/figure1a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Rounded Rect [id:dp16107885890588958] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (98.71,137.63) .. controls (98.71,127.15) and (107.2,118.65) .. (117.68,118.65) -- (184.13,118.65) .. controls (194.61,118.65) and (203.11,127.15) .. (203.11,137.63) -- (203.11,194.54) .. controls (203.11,205.02) and (194.61,213.52) .. (184.13,213.52) -- (117.68,213.52) .. controls (107.2,213.52) and (98.71,205.02) .. (98.71,194.54) -- cycle ;
%Rounded Rect [id:dp734737293396817] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (16.83,156.2) .. controls (16.83,151.84) and (20.37,148.3) .. (24.73,148.3) -- (61.87,148.3) .. controls (66.24,148.3) and (69.78,151.84) .. (69.78,156.2) -- (69.78,179.92) .. controls (69.78,184.28) and (66.24,187.82) .. (61.87,187.82) -- (24.73,187.82) .. controls (20.37,187.82) and (16.83,184.28) .. (16.83,179.92) -- cycle ;
%Rounded Rect [id:dp7491171636020386] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (229.65,138.81) .. controls (229.65,121.13) and (243.98,106.79) .. (261.66,106.79) -- (411.48,106.79) .. controls (429.17,106.79) and (443.5,121.13) .. (443.5,138.81) -- (443.5,234.86) .. controls (443.5,252.54) and (429.17,266.88) .. (411.48,266.88) -- (261.66,266.88) .. controls (243.98,266.88) and (229.65,252.54) .. (229.65,234.86) -- cycle ;
%Straight Lines [id:da4345831412950525] 
\draw    (69.5,164) -- (94.98,164.1) ;
\draw [shift={(96.98,164.11)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp06205475851159514] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.68 ] (225.38,56.4) .. controls (225.38,45.48) and (278.13,36.63) .. (343.2,36.63) .. controls (408.27,36.63) and (461.03,45.48) .. (461.03,56.4) .. controls (461.03,67.31) and (408.27,76.16) .. (343.2,76.16) .. controls (278.13,76.16) and (225.38,67.31) .. (225.38,56.4) -- cycle ;
%Curve Lines [id:da45619910757519677] 
\draw    (163.5,140) .. controls (211.48,87.4) and (176.5,125) .. (228.5,74) .. controls (278.68,24.78) and (292.81,49.03) .. (306.46,59.29) ;
\draw [shift={(307.95,60.35)}, rotate = 213.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7075112920863771] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.94,150.29) .. controls (146.94,147.15) and (150.78,144.6) .. (155.52,144.6) .. controls (160.25,144.6) and (164.09,147.15) .. (164.09,150.29) .. controls (164.09,153.42) and (160.25,155.97) .. (155.52,155.97) .. controls (150.78,155.97) and (146.94,153.42) .. (146.94,150.29) -- cycle ;
%Shape: Ellipse [id:dp8173209552366907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.95,60.35) .. controls (307.95,57.21) and (311.79,54.67) .. (316.52,54.67) .. controls (321.26,54.67) and (325.1,57.21) .. (325.1,60.35) .. controls (325.1,63.49) and (321.26,66.03) .. (316.52,66.03) .. controls (311.79,66.03) and (307.95,63.49) .. (307.95,60.35) -- cycle ;
%Curve Lines [id:da2944423402424303] 
\draw    (269.49,188.81) .. controls (274.5,129) and (266.5,146) .. (294.5,81) .. controls (322.22,16.65) and (362.6,121.47) .. (374.98,172.47) ;
\draw [shift={(375.35,174)}, rotate = 256.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp05691033949349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.91,194.49) .. controls (260.91,191.36) and (264.75,188.81) .. (269.49,188.81) .. controls (274.23,188.81) and (278.07,191.36) .. (278.07,194.49) .. controls (278.07,197.63) and (274.23,200.18) .. (269.49,200.18) .. controls (264.75,200.18) and (260.91,197.63) .. (260.91,194.49) -- cycle ;
%Shape: Ellipse [id:dp5819026360506925] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.77,179.68) .. controls (366.77,176.55) and (370.61,174) .. (375.35,174) .. controls (380.09,174) and (383.93,176.55) .. (383.93,179.68) .. controls (383.93,182.82) and (380.09,185.37) .. (375.35,185.37) .. controls (370.61,185.37) and (366.77,182.82) .. (366.77,179.68) -- cycle ;

% Text Node
\draw (5.2,213.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lie Group};
% Text Node
\draw (99.1,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lie Group Algebra};
% Text Node
\draw (347.91,278.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large$\displaystyle \mathcal{M}$};
% Text Node
\draw (309.28,7.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large End($\displaystyle \mathcal{M}$)};
% Text Node
\draw (145.63,157.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large$\displaystyle a$};
% Text Node
\draw (335.95,48.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large$\displaystyle \rho (a)$};
% Text Node
\draw (271.49,203.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large$\displaystyle f$};
% Text Node
\draw (360.11,192.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large$\displaystyle \rho (a) f$};
% Text Node
\draw (33.84,190.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large$\displaystyle \mathcal{G}$};
% Text Node
\draw (131.79,221.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large$\displaystyle L^{1}(\mathcal{G})$};


\end{tikzpicture}


==> figures/pesenson_sample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%-- Viridis Color Palette
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta\)},
xmin=0.0490873852123403, xmax=3.28885480922681,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle 1/ r^*\)},
ymin=0.225765890800892, ymax=10.8213793672985,
ytick style={color=black}
]
\addplot [draw=black, fill=my_cp5_col5, mark=*, only marks]
table{%
x  y
3.14159265358979 0.707384685187147
2.0943951023932 1.0272756173643
1.5707963267949 1.10452482447043
1.25663706143592 1.66355207307081
1.0471975511966 1.52186293154756
0.897597901025656 2.32985386090474
0.785398163397448 1.95294679257257
0.698131700797732 3.01004295084412
0.628318530717959 2.40070545400498
0.571198664289053 3.67780731768262
0.523598775598299 2.8473461135398
0.483321946706122 4.35051164145169
0.448798950512828 3.30152813702414
0.418879020478639 4.9732835747762
0.392699081698724 3.77499566088433
0.369599135716446 5.63234504818631
0.349065850398866 4.2936688550935
0.330693963535768 6.37167045975337
0.314159265358979 4.77394980951399
0.299199300341885 6.94875669115158
0.285599332144527 5.21698054829118
0.273181969877373 7.67592910050012
0.26179938779915 5.65254375850435
0.251327412287183 8.24990311995419
0.241660973353061 6.12504046928963
0.232710566932577 9.02167576006639
0.224399475256414 6.59419449690012
0.216661562316538 9.62509329914296
0.209439510239319 7.02324629301415
0.202683397005793 10.3397605729123
0.196349540849362 7.54737833487019
};
\addplot [draw=black, fill=my_cp5_col2, mark=square*, only marks]
table{%
x  y
3.14159265358979 0.707384685187147
1.5707963267949 1.10452482447043
0.785398163397448 1.95294679257257
0.392699081698724 3.77499566088433
0.196349540849362 7.54737833487019
};
\end{axis}

\end{tikzpicture}


==> figures/pesenson_sample_log.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


%%%%% Here I define the aspect ratio of the box
\def\axisdefaultwidth{9cm}
\def\axisdefaultheight{5.562cm}




\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{my_cp5_col1}{RGB}{253, 231, 37}
\definecolor{my_cp5_col2}{RGB}{180, 222,44}
\definecolor{my_cp5_col3}{RGB}{94, 201, 98}
\definecolor{my_cp5_col4}{RGB}{33, 145, 140}
\definecolor{my_cp5_col5}{RGB}{59, 82, 139}
\definecolor{my_cp5_col6}{RGB}{68, 1, 84}

\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \delta\)},
xmin=0.170932203389347, xmax=3.60874231324937,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle 1/ r^*\)},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
ymin=0.225765890800892, ymax=10.8213793672985,
ytick style={color=black}
]
\addplot [draw=black, fill=my_cp5_col5, mark=*, only marks]
table{%
x  y
3.14159265358979 0.707384685187147
2.0943951023932 1.0272756173643
1.5707963267949 1.10452482447043
1.25663706143592 1.66355207307081
1.0471975511966 1.52186293154756
0.897597901025656 2.32985386090474
0.785398163397448 1.95294679257257
0.698131700797732 3.01004295084412
0.628318530717959 2.40070545400498
0.571198664289053 3.67780731768262
0.523598775598299 2.8473461135398
0.483321946706122 4.35051164145169
0.448798950512828 3.30152813702414
0.418879020478639 4.9732835747762
0.392699081698724 3.77499566088433
0.369599135716446 5.63234504818631
0.349065850398866 4.2936688550935
0.330693963535768 6.37167045975337
0.314159265358979 4.77394980951399
0.299199300341885 6.94875669115158
0.285599332144527 5.21698054829118
0.273181969877373 7.67592910050012
0.26179938779915 5.65254375850435
0.251327412287183 8.24990311995419
0.241660973353061 6.12504046928963
0.232710566932577 9.02167576006639
0.224399475256414 6.59419449690012
0.216661562316538 9.62509329914296
0.209439510239319 7.02324629301415
0.202683397005793 10.3397605729123
0.196349540849362 7.54737833487019
};
\addplot [draw=black, fill=my_cp5_col2, mark=square*, only marks]
table{%
x  y
3.14159265358979 0.707384685187147
1.5707963267949 1.10452482447043
0.785398163397448 1.95294679257257
0.392699081698724 3.77499566088433
0.196349540849362 7.54737833487019
};
\end{axis}

\end{tikzpicture}

